Iterated doubles of the Joker and their realisability

Let $\mathcal{A}(1)^*$ be the subHopf algebra of the mod~$2$ Steenrod algebra $\mathcal{A}^*$ generated by $\mathrm{Sq}^1$ and $\mathrm{Sq}^2$. The \emph{Joker} is the cyclic $\mathcal{A}(1)^*$-module $\mathcal{A}(1)^*/\mathcal{A}(1)^*\{\mathrm{Sq}^3\}$ which plays a special r\^ole in the study of $\mathcal{A}(1)^*$-modules. We discuss realisations of the Joker both as an $\mathcal{A}^*$-module and as the cohomology of a spectrum. We also consider analogous $\mathcal{A}(n)^*$-modules for $n\geq2$ and prove realisability results (both stable and unstable) for $n=2,3$ and non-realisability results for $n\geq4$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.7]

\clip (-1.5,-0.5) rectangle ( 20.50, 12.50);
\draw[color=lightgray] (0,0) grid [step=4] (20,12);

\foreach \n in {0,4,...,20}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {\tiny{$\n$}};
}

\foreach \s in {0,4,...,12}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {\tiny{$\s$}};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 0.00, 1.00) circle [radius=0.05];
\node [left] at  ( 0.00, 1.00) {$h_0$};

\draw [fill] ( 1.00, 1.00) circle [radius=0.05];
\node [right] at  ( 1.00, 1.00) {$h_1$};

\draw [fill] ( 3.00, 1.00) circle [radius=0.05];
\node [right] at  ( 3.00, 1.00) {$h_2$};

\draw [fill] ( 7.00, 1.00) circle [radius=0.05];
\node [right] at  ( 7.00, 1.00) {$h_3$};

\draw [fill] (15.00, 1.00) circle [radius=0.05];
\node [right] at  (15.00, 1.00) {$h_4$};
\draw  (15.00, 1.00) -- (14.00 ,3.00);

\draw [fill] ( 0.00, 2.00) circle [radius=0.05];
\node [left] at  ( 0.00, 2.00) {\ph{0}};

\draw [fill] ( 2.00, 2.00) circle [radius=0.05];
\node [left] at  ( 2.00, 2.00) {\ph{1}};

\draw [fill] ( 3.00, 2.00) circle [radius=0.05];
\node [left] at  ( 3.00, 2.00) {\ph{2}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{3}};

\draw [fill] ( 7.00, 2.00) circle [radius=0.05];
\node [left] at  ( 7.00, 2.00) {\ph{4}};

\draw [fill] ( 8.00, 2.00) circle [radius=0.05];
\node [left] at  ( 8.00, 2.00) {\ph{5}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {$h_3^2$};

\draw [fill] (15.00, 2.00) circle [radius=0.05];
\node [left] at  (15.00, 2.00) {\ph{7}};
\draw  (15.00, 2.00) -- (14.00 ,5.00);

\draw [fill] (16.00, 2.00) circle [radius=0.05];
\node [left] at  (16.00, 2.00) {\ph{8}};

\draw [fill] (18.00, 2.00) circle [radius=0.05];
\node [left] at  (18.00, 2.00) {\ph{9}};

\draw [fill] ( 0.00, 3.00) circle [radius=0.05];
\node [left] at  ( 0.00, 3.00) {\ph{0}};

\draw [fill] ( 3.00, 3.00) circle [radius=0.05];
\node [left] at  ( 3.00, 3.00) {\ph{1}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{2}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{3}};

\draw [fill] ( 9.00, 3.00) circle [radius=0.05];
\node [left] at  ( 9.00, 3.00) {\ph{4}};

\draw [fill] (14.00, 3.00) circle [radius=0.05];
\node [left] at  (14.00, 3.00) {\ph{5}};

\draw [fill] (15.00, 3.00) circle [radius=0.05];
\node [left] at  (15.00, 3.00) {\ph{6}};
\draw  (15.00, 3.00) -- (14.00 ,6.00);

\draw [fill] (17.00, 3.00) circle [radius=0.05];
\node [left] at  (17.00, 3.00) {\ph{7}};

\draw [fill] (18.00, 3.00) circle [radius=0.05];
\node [left] at  (18.00, 3.00) {\ph{8}};

\draw [fill] (19.00, 3.00) circle [radius=0.05];
\node [left] at  (19.00, 3.00) {\ph{9}};

\draw [fill] ( 0.00, 4.00) circle [radius=0.05];
\node [left] at  ( 0.00, 4.00) {\ph{0}};

\draw [fill] ( 7.00, 4.00) circle [radius=0.05];
\node [left] at  ( 7.00, 4.00) {\ph{1}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{2}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{3}};

\draw [fill] (15.00, 4.00) circle [radius=0.05];
\node [left] at  (15.00, 4.00) {\ph{4}};

\draw [fill] (17.00, 4.00) circle [radius=0.05];
\node [left] at  (17.00, 4.00) {\ph{5}};
\draw  (17.00, 4.00) -- (16.00 ,6.00);

\draw [fill] (18.07, 4.00) circle [radius=0.05];
\node [left] at  (18.07, 3.93) {\ph{6}};
\draw  (18.07, 4.00) -- (17.00 ,6.00);

\draw [fill] (17.93, 4.07) circle [radius=0.05];
\node [left] at (17.93, 4.07) {\ph{7}};

\draw [fill] (20.00, 4.00) circle [radius=0.05];
\node [left] at  (20.00, 4.00) {\ph{8}};

\draw [fill] ( 0.00, 5.00) circle [radius=0.05];
\node [left] at  ( 0.00, 5.00) {\ph{0}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {$\mathrm{P}h_1$};

\draw [fill] (11.00, 5.00) circle [radius=0.05];
\node [left] at  (11.00, 5.00) {$\mathrm{P}h_2$};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{3}};

\draw [fill] (15.07, 4.93) circle [radius=0.05];
\node [left] at  (15.07, 4.93) {\ph{4}};

\draw [fill] (14.93, 5.07) circle [radius=0.05];
\node [left] at  (14.93, 5.07) {\ph{5}};

\draw [fill] (17.00, 5.00) circle [radius=0.05];
\node [left] at  (17.00, 5.00) {\ph{6}};

\draw [fill] (18.00, 5.00) circle [radius=0.05];
\node [left] at  (18.00, 5.00) {\ph{7}};
\draw  (18.00, 5.00) -- (17.00 ,7.00);

\draw [fill] (20.00, 5.00) circle [radius=0.05];
\node [left] at  (20.00, 5.00) {\ph{8}};

\draw [fill] ( 0.00, 6.00) circle [radius=0.05];
\node [left] at  ( 0.00, 6.00) {\ph{0}};

\draw [fill] (10.00, 6.00) circle [radius=0.05];
\node [left] at  (10.00, 6.00) {\ph{1}};

\draw [fill] (11.00, 6.00) circle [radius=0.05];
\node [left] at  (11.00, 6.00) {\ph{2}};

\draw [fill] (14.00, 6.00) circle [radius=0.05];
\node [left] at  (14.00, 6.00) {\ph{3}};

\draw [fill] (15.00, 6.00) circle [radius=0.05];
\node [left] at  (15.00, 6.00) {\ph{4}};

\draw [fill] (16.00, 6.00) circle [radius=0.05];
\node [left] at  (16.00, 6.00) {\ph{5}};

\draw [fill] (17.00, 6.00) circle [radius=0.05];
\node [left] at  (17.00, 6.00) {\ph{6}};

\draw [fill] (20.00, 6.00) circle [radius=0.05];
\node [left] at  (20.00, 6.00) {\ph{7}};

\draw [fill] ( 0.00, 7.00) circle [radius=0.05];
\node [left] at  ( 0.00, 7.00) {\ph{0}};

\draw [fill] (11.00, 7.00) circle [radius=0.05];
\node [left] at  (11.00, 7.00) {\ph{1}};

\draw [fill] (15.00, 7.00) circle [radius=0.05];
\node [left] at  (15.00, 7.00) {\ph{2}};

\draw [fill] (16.00, 7.00) circle [radius=0.05];
\node [left] at  (16.00, 7.00) {\ph{3}};

\draw [fill] (17.00, 7.00) circle [radius=0.05];
\node [left] at  (17.00, 7.00) {\ph{4}};

\draw [fill] ( 0.00, 8.00) circle [radius=0.05];
\node [left] at  ( 0.00, 8.00) {\ph{0}};

\draw [fill] (15.00, 8.00) circle [radius=0.05];
\node [left] at  (15.00, 8.00) {\ph{1}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{2}};

\draw [fill] ( 0.00, 9.00) circle [radius=0.05];
\node [left] at  ( 0.00, 9.00) {\ph{0}};

\draw [fill] (17.00, 9.00) circle [radius=0.05];
\node [left] at  (17.00, 9.00) {\ph{1}};

\draw [fill] (19.00, 9.00) circle [radius=0.05];
\node [left] at  (19.00, 9.00) {\ph{2}};

\draw [fill] ( 0.00,10.00) circle [radius=0.05];
\node [left] at  ( 0.00,10.00) {\ph{0}};

\draw [fill] (18.00,10.00) circle [radius=0.05];
\node [left] at  (18.00,10.00) {\ph{1}};

\draw [fill] (19.00,10.00) circle [radius=0.05];
\node [left] at  (19.00,10.00) {\ph{2}};

\draw [fill] ( 0.00,11.00) circle [radius=0.05];
\node [left] at  ( 0.00,11.00) {\ph{0}};

\draw [fill] (19.00,11.00) circle [radius=0.05];
\node [left] at  (19.00,11.00) {\ph{1}};

\draw [fill] ( 0.00,12.00) circle [radius=0.05];
\node [left] at  ( 0.00,12.00) {\ph{0}};

\draw ( 0.00, 1.00) --( 0.00, 0.00);
\draw ( 1.00, 1.00) --( 0.00, 0.00);
\draw [dashed]  ( 3.00, 1.00) --( 0.00, 0.00);
\draw ( 0.00, 2.00) --( 0.00, 1.00);
\draw ( 2.00, 2.00) --( 1.00, 1.00);
\draw [dashed]  ( 3.00, 2.00) --( 0.00, 1.00);
\draw ( 3.00, 2.00) --( 3.00, 1.00);
\draw [dashed]  ( 6.00, 2.00) --( 3.00, 1.00);
\draw ( 7.00, 2.00) --( 7.00, 1.00);
\draw ( 8.00, 2.00) --( 7.00, 1.00);
\draw (15.00, 2.00) --(15.00, 1.00);
\draw (16.00, 2.00) --(15.00, 1.00);
\draw [dashed]  (18.00, 2.00) --(15.00, 1.00);
\draw ( 0.00, 3.00) --( 0.00, 2.00);
\draw [dashed]  ( 3.00, 3.00) --( 0.00, 2.00);
\draw ( 3.00, 3.00) --( 2.00, 2.00);
\draw ( 3.00, 3.00) --( 3.00, 2.00);
\draw ( 7.00, 3.00) --( 7.00, 2.00);
\draw [dashed]  ( 9.00, 3.00) --( 6.00, 2.00);
\draw ( 9.00, 3.00) --( 8.00, 2.00);
\draw (14.00, 3.00) --(14.00, 2.00);
\draw (15.00, 3.00) --(15.00, 2.00);
\draw (17.00, 3.00) --(16.00, 2.00);
\draw [dashed]  (18.00, 3.00) --(15.00, 2.00);
\draw (18.00, 3.00) --(18.00, 2.00);
\draw [dashed]  (21.00, 3.00) --(18.00, 2.00);
\draw ( 0.00, 4.00) --( 0.00, 3.00);
\draw ( 7.00, 4.00) --( 7.00, 3.00);
\draw ( 9.00, 4.00) --( 8.00, 3.00);
\draw (15.00, 4.00) --(15.00, 3.00);
\draw [dashed]  (17.93, 4.07) --(15.00, 3.00);
\draw (17.93, 4.07) --(17.00, 3.00);
\draw (17.93, 4.07) --(18.00, 3.00);
\draw [dashed]  (22.00, 4.00) --(19.00, 3.00);
\draw ( 0.00, 5.00) --( 0.00, 4.00);
\draw (14.00, 5.00) --(14.00, 4.00);
\draw (15.07, 4.93) --(14.00, 4.00);
\draw (14.93, 5.07) --(15.00, 4.00);
\draw [dashed]  (17.00, 5.00) --(14.00, 4.00);
\draw (17.00, 5.00) --(17.00, 4.00);
\draw (18.00, 5.00) --(17.00, 4.00);
\draw (18.00, 5.00) --(18.07, 3.93);
\draw [dashed]  (20.00, 5.00) --(17.00, 4.00);
\draw (20.00, 5.00) --(20.00, 4.00);
\draw [dashed]  (21.00, 5.00) --(18.07, 3.93);
\draw (21.00, 5.00) --(20.00, 4.00);
\draw [dashed]  (23.00, 5.00) --(20.00, 4.00);
\draw ( 0.00, 6.00) --( 0.00, 5.00);
\draw (10.00, 6.00) --( 9.00, 5.00);
\draw (11.00, 6.00) --(11.00, 5.00);
\draw [dashed]  (14.00, 6.00) --(11.00, 5.00);
\draw (14.00, 6.00) --(14.00, 5.00);
\draw (15.00, 6.00) --(14.93, 5.07);
\draw (16.00, 6.00) --(15.07, 4.93);
\draw [dashed]  (17.00, 6.00) --(14.00, 5.00);
\draw (17.00, 6.00) --(17.00, 5.00);
\draw [dashed]  (20.00, 6.00) --(17.00, 5.00);
\draw (20.00, 6.00) --(20.00, 5.00);
\draw [dashed]  (23.00, 6.00) --(20.00, 5.00);
\draw ( 0.00, 7.00) --( 0.00, 6.00);
\draw (11.00, 7.00) --(10.00, 6.00);
\draw (11.00, 7.00) --(11.00, 6.00);
\draw (15.00, 7.00) --(15.00, 6.00);
\draw [dashed]  (17.00, 7.00) --(14.00, 6.00);
\draw (17.00, 7.00) --(16.00, 6.00);
\draw (17.00, 7.00) --(17.00, 6.00);
\draw ( 0.00, 8.00) --( 0.00, 7.00);
\draw (15.00, 8.00) --(15.00, 7.00);
\draw (17.00, 8.00) --(16.00, 7.00);
\draw ( 0.00, 9.00) --( 0.00, 8.00);
\draw ( 0.00,10.00) --( 0.00, 9.00);
\draw (18.00,10.00) --(17.00, 9.00);
\draw (19.00,10.00) --(19.00, 9.00);
\draw [dashed] (22.00,10.00) --(19.00, 9.00);
\draw ( 0.00,11.00) --( 0.00,10.00);
\draw (19.00,11.00) --(18.00,10.00);
\draw (19.00,11.00) --(19.00,10.00);
\draw ( 0.00,12.00) --( 0.00,11.00);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\clip (-0.5,-0.5) rectangle ( 20.50, 10.50);
\draw[color=lightgray] (0,0) grid [step=4] (20,12);

\foreach \n in {0,4,...,24}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {$\n$};
}

\foreach \s in {0,4,...,12}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {$\s$};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 2.00, 1.00) circle [radius=0.05];
\node [left] at  ( 2.00, 1.00) {\ph{0}};

\draw [fill] ( 3.00, 1.00) circle [radius=0.05];
\node [left] at  ( 3.00, 1.00) {\ph{1}};

\draw [fill] ( 5.00, 1.00) circle [radius=0.05];
\node [left] at  ( 5.00, 1.00) {\ph{2}};

\draw [fill] ( 6.00, 1.00) circle [radius=0.05];
\node [left] at  ( 6.00, 1.00) {\ph{3}};

\draw [fill] ( 7.00, 1.00) circle [radius=0.05];
\node [left] at  ( 7.00, 1.00) {\ph{4}};

\draw [fill] (15.00, 1.00) circle [radius=0.05];
\node [left] at  (15.00, 1.00) {\ph{5}};

\draw [fill] ( 2.00, 2.00) circle [radius=0.05];
\node [left] at  ( 2.00, 2.00) {\ph{0}};

\draw [fill] ( 5.00, 2.00) circle [radius=0.05];
\node [left] at  ( 5.00, 2.00) {\ph{1}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{2}};

\draw [fill] ( 7.00, 2.00) circle [radius=0.05];
\node [left] at  ( 7.00, 2.00) {\ph{3}};

\draw [fill] ( 8.00, 2.00) circle [radius=0.05];
\node [left] at  ( 8.00, 2.00) {\ph{4}};

\draw [fill] ( 9.07, 1.93) circle [radius=0.05];
\node [left] at  ( 9.07, 1.93) {\ph{5}};

\draw [fill] ( 8.93, 2.07) circle [radius=0.05];
\node [left] at  ( 8.93, 2.07) {\ph{6}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {\ph{7}};

\draw [fill] (16.00, 2.00) circle [radius=0.05];
\node [left] at  (16.00, 2.00) {\ph{8}};

\draw [fill] (17.07, 1.93) circle [radius=0.05];
\node [left] at  (17.07, 1.93) {\ph{9}};

\draw [fill] (16.93, 2.07) circle [radius=0.05];
\node [left] at  (16.93, 2.07) {\ph{10}};

\draw [fill] (18.00, 2.00) circle [radius=0.05];
\node [left] at  (18.00, 2.00) {\ph{11}};

\draw [fill] (20.00, 2.00) circle [radius=0.05];
\node [left] at  (20.00, 2.00) {\ph{12}};

\draw [fill] (21.00, 2.00) circle [radius=0.05];
\node [left] at  (21.00, 2.00) {\ph{13}};

\draw [fill] ( 2.00, 3.00) circle [radius=0.05];
\node [left] at  ( 2.00, 3.00) {\ph{0}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{1}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{2}};

\draw [fill] ( 9.00, 3.00) circle [radius=0.05];
\node [left] at  ( 9.00, 3.00) {\ph{3}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{4}};

\draw [fill] (13.00, 3.00) circle [radius=0.05];
\node [left] at  (13.00, 3.00) {\ph{5}};

\draw [fill] (15.00, 3.00) circle [radius=0.05];
\node [left] at  (15.00, 3.00) {\ph{6}};

\draw [fill] (16.00, 3.00) circle [radius=0.05];
\node [left] at  (16.00, 3.00) {\ph{7}};

\draw [fill] (17.00, 3.00) circle [radius=0.05];
\node [left] at  (17.00, 3.00) {\ph{8}};

\draw [fill] (19.00, 3.00) circle [radius=0.05];
\node [left] at  (19.00, 3.00) {\ph{9}};

\draw [fill] (20.07, 2.93) circle [radius=0.05];
\node [left] at  (20.07, 2.93) {\ph{10}};

\draw [fill] (19.93, 3.07) circle [radius=0.05];
\node [left] at  (19.93, 3.07) {\ph{11}};

\draw [fill] (21.07, 2.93) circle [radius=0.05];
\node [left] at  (21.07, 2.93) {\ph{12}};

\draw [fill] (20.93, 3.07) circle [radius=0.05];
\node [left] at  (20.93, 3.07) {\ph{13}};

\draw [fill] (22.07, 2.93) circle [radius=0.05];
\node [left] at  (22.07, 2.93) {\ph{14}};

\draw [fill] (21.93, 3.07) circle [radius=0.05];
\node [left] at  (21.93, 3.07) {\ph{15}};

\draw [fill] (23.07, 2.93) circle [radius=0.05];
\node [left] at  (23.07, 2.93) {\ph{16}};

\draw [fill] (22.93, 3.07) circle [radius=0.05];
\node [left] at  (22.93, 3.07) {\ph{17}};

\draw [fill] (24.00, 3.00) circle [radius=0.05];
\node [left] at  (24.00, 3.00) {\ph{18}};

\draw [fill] ( 2.00, 4.00) circle [radius=0.05];
\node [left] at  ( 2.00, 4.00) {\ph{0}};

\draw [fill] ( 8.00, 4.00) circle [radius=0.05];
\node [left] at  ( 8.00, 4.00) {\ph{1}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{2}};

\draw [fill] (13.00, 4.00) circle [radius=0.05];
\node [left] at  (13.00, 4.00) {\ph{3}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{4}};

\draw [fill] (17.00, 4.00) circle [radius=0.05];
\node [left] at  (17.00, 4.00) {\ph{5}};

\draw [fill] (18.00, 4.00) circle [radius=0.05];
\node [left] at  (18.00, 4.00) {\ph{6}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{7}};

\draw [fill] (20.07, 3.93) circle [radius=0.05];
\node [left] at  (20.07, 3.93) {\ph{8}};

\draw [fill] (19.93, 4.07) circle [radius=0.05];
\node [left] at  (19.93, 4.07) {\ph{9}};

\draw [fill] (21.00, 4.00) circle [radius=0.05];
\node [left] at  (21.00, 4.00) {\ph{10}};

\draw [fill] (22.07, 3.93) circle [radius=0.05];
\node [left] at  (22.07, 3.93) {\ph{11}};

\draw [fill] (21.93, 4.07) circle [radius=0.05];
\node [left] at  (21.93, 4.07) {\ph{12}};

\draw [fill] (23.07, 3.93) circle [radius=0.05];
\node [left] at  (23.07, 3.93) {\ph{13}};

\draw [fill] (22.93, 4.07) circle [radius=0.05];
\node [left] at  (22.93, 4.07) {\ph{14}};

\draw [fill] (24.00, 4.00) circle [radius=0.05];
\node [left] at  (24.00, 4.00) {\ph{15}};

\draw [fill] ( 2.00, 5.00) circle [radius=0.05];
\node [left] at  ( 2.00, 5.00) {\ph{0}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {\ph{1}};

\draw [fill] (13.00, 5.00) circle [radius=0.05];
\node [left] at  (13.00, 5.00) {\ph{2}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{3}};

\draw [fill] (16.00, 5.00) circle [radius=0.05];
\node [left] at  (16.00, 5.00) {\ph{4}};

\draw [fill] (17.00, 5.00) circle [radius=0.05];
\node [left] at  (17.00, 5.00) {\ph{5}};

\draw [fill] (19.00, 5.00) circle [radius=0.05];
\node [left] at  (19.00, 5.00) {\ph{6}};

\draw [fill] (20.00, 5.00) circle [radius=0.05];
\node [left] at  (20.00, 5.00) {\ph{7}};

\draw [fill] (22.00, 5.00) circle [radius=0.05];
\node [left] at  (22.00, 5.00) {\ph{8}};

\draw [fill] (23.07, 4.93) circle [radius=0.05];
\node [left] at  (23.07, 4.93) {\ph{9}};

\draw [fill] (22.93, 5.07) circle [radius=0.05];
\node [left] at  (22.93, 5.07) {\ph{10}};

\draw [fill] (24.00, 5.00) circle [radius=0.05];
\node [left] at  (24.00, 5.00) {\ph{11}};

\draw [fill] ( 2.00, 6.00) circle [radius=0.05];
\node [left] at  ( 2.00, 6.00) {\ph{0}};

\draw [fill] (13.00, 6.00) circle [radius=0.05];
\node [left] at  (13.00, 6.00) {\ph{1}};

\draw [fill] (15.00, 6.00) circle [radius=0.05];
\node [left] at  (15.00, 6.00) {\ph{2}};

\draw [fill] (16.00, 6.00) circle [radius=0.05];
\node [left] at  (16.00, 6.00) {\ph{3}};

\draw [fill] (17.00, 6.00) circle [radius=0.05];
\node [left] at  (17.00, 6.00) {\ph{4}};

\draw [fill] (19.00, 6.00) circle [radius=0.05];
\node [left] at  (19.00, 6.00) {\ph{5}};

\draw [fill] (22.00, 6.00) circle [radius=0.05];
\node [left] at  (22.00, 6.00) {\ph{6}};

\draw [fill] ( 2.00, 7.00) circle [radius=0.05];
\node [left] at  ( 2.00, 7.00) {\ph{0}};

\draw [fill] (15.00, 7.00) circle [radius=0.05];
\node [left] at  (15.00, 7.00) {\ph{1}};

\draw [fill] (16.00, 7.00) circle [radius=0.05];
\node [left] at  (16.00, 7.00) {\ph{2}};

\draw [fill] (17.00, 7.00) circle [radius=0.05];
\node [left] at  (17.00, 7.00) {\ph{3}};

\draw [fill] (21.00, 7.00) circle [radius=0.05];
\node [left] at  (21.00, 7.00) {\ph{4}};

\draw [fill] ( 2.00, 8.00) circle [radius=0.05];
\node [left] at  ( 2.00, 8.00) {\ph{0}};

\draw [fill] (16.00, 8.00) circle [radius=0.05];
\node [left] at  (16.00, 8.00) {\ph{1}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{2}};

\draw [fill] (21.00, 8.00) circle [radius=0.05];
\node [left] at  (21.00, 8.00) {\ph{3}};

\draw [fill] (22.00, 8.00) circle [radius=0.05];
\node [left] at  (22.00, 8.00) {\ph{4}};

\draw [fill] ( 2.00, 9.00) circle [radius=0.05];
\node [left] at  ( 2.00, 9.00) {\ph{0}};

\draw [fill] (17.00, 9.00) circle [radius=0.05];
\node [left] at  (17.00, 9.00) {\ph{1}};

\draw [fill] (21.00, 9.00) circle [radius=0.05];
\node [left] at  (21.00, 9.00) {\ph{2}};

\draw [fill] (22.00, 9.00) circle [radius=0.05];
\node [left] at  (22.00, 9.00) {\ph{3}};

\draw [fill] (24.00, 9.00) circle [radius=0.05];
\node [left] at  (24.00, 9.00) {\ph{4}};

\draw [fill] ( 2.00,10.00) circle [radius=0.05];
\node [left] at  ( 2.00,10.00) {\ph{0}};

\draw [fill] (21.00,10.00) circle [radius=0.05];
\node [left] at  (21.00,10.00) {\ph{1}};

\draw [fill] (23.00,10.00) circle [radius=0.05];
\node [left] at  (23.00,10.00) {\ph{2}};

\draw [fill] (24.00,10.00) circle [radius=0.05];
\node [left] at  (24.00,10.00) {\ph{3}};

\draw [fill] ( 2.00,11.00) circle [radius=0.05];
\node [left] at  ( 2.00,11.00) {\ph{0}};

\draw [fill] (23.00,11.00) circle [radius=0.05];
\node [left] at  (23.00,11.00) {\ph{1}};

\draw [fill] (24.00,11.00) circle [radius=0.05];
\node [left] at  (24.00,11.00) {\ph{2}};

\draw [fill] ( 2.00,12.00) circle [radius=0.05];
\node [left] at  ( 2.00,12.00) {\ph{0}};

\draw [fill] (24.00,12.00) circle [radius=0.05];
\node [left] at  (24.00,12.00) {\ph{1}};

\draw [dashed]  ( 3.00, 1.00) --( 0.00, 0.00);
\draw ( 2.00, 2.00) --( 2.00, 1.00);
\draw [dashed]  ( 5.00, 2.00) --( 2.00, 1.00);
\draw ( 5.00, 2.00) --( 5.00, 1.00);
\draw [dashed]  ( 6.00, 2.00) --( 3.00, 1.00);
\draw ( 6.00, 2.00) --( 5.00, 1.00);
\draw ( 7.00, 2.00) --( 6.00, 1.00);
\draw [dashed]  ( 8.00, 2.00) --( 5.00, 1.00);
\draw [dashed]  ( 9.07, 1.93) --( 6.00, 1.00);
\draw [dashed]  (18.00, 2.00) --(15.00, 1.00);
\draw ( 2.00, 3.00) --( 2.00, 2.00);
\draw [dashed]  ( 8.00, 3.00) --( 5.00, 2.00);
\draw ( 8.00, 3.00) --( 7.00, 2.00);
\draw ( 8.00, 3.00) --( 8.00, 2.00);
\draw ( 9.00, 3.00) --( 8.93, 2.07);
\draw [dashed]  (12.00, 3.00) --( 9.07, 1.93);
\draw (16.00, 3.00) --(16.00, 2.00);
\draw (17.00, 3.00) --(16.93, 2.07);
\draw [dashed]  (19.00, 3.00) --(16.00, 2.00);
\draw [dashed]  (20.07, 2.93) --(17.07, 1.93);
\draw [dashed]  (19.93, 3.07) --(17.07, 1.93);
\draw [dashed]  (19.93, 3.07) --(16.93, 2.07);
\draw (19.93, 3.07) --(20.00, 2.00);
\draw [dashed]  (20.93, 3.07) --(18.00, 2.00);
\draw (20.93, 3.07) --(20.00, 2.00);
\draw (21.93, 3.07) --(21.00, 2.00);
\draw [dashed]  (22.93, 3.07) --(20.00, 2.00);
\draw [dashed]  (24.00, 3.00) --(21.00, 2.00);
\draw ( 2.00, 4.00) --( 2.00, 3.00);
\draw ( 8.00, 4.00) --( 7.00, 3.00);
\draw ( 9.00, 4.00) --( 9.00, 3.00);
\draw (14.00, 4.00) --(13.00, 3.00);
\draw (17.00, 4.00) --(17.00, 3.00);
\draw [dashed]  (18.00, 4.00) --(15.00, 3.00);
\draw [dashed]  (21.93, 4.07) --(19.00, 3.00);
\draw (21.93, 4.07) --(21.07, 2.93);
\draw [dashed]  (23.07, 3.93) --(20.07, 2.93);
\draw (23.07, 3.93) --(22.07, 2.93);
\draw (23.07, 3.93) --(23.07, 2.93);
\draw [dashed]  (22.93, 4.07) --(19.93, 3.07);
\draw (22.93, 4.07) --(22.07, 2.93);
\draw (22.93, 4.07) --(21.93, 3.07);
\draw (22.93, 4.07) --(22.93, 3.07);
\draw [dashed]  (24.00, 4.00) --(21.07, 2.93);
\draw (24.00, 4.00) --(23.07, 2.93);
\draw [dashed]  (25.00, 4.00) --(22.07, 2.93);
\draw [dashed]  (26.00, 4.00) --(23.07, 2.93);
\draw ( 2.00, 5.00) --( 2.00, 4.00);
\draw ( 9.00, 5.00) --( 8.00, 4.00);
\draw ( 9.00, 5.00) --( 9.00, 4.00);
\draw (13.00, 5.00) --(13.00, 4.00);
\draw (14.00, 5.00) --(13.00, 4.00);
\draw [dashed]  (16.00, 5.00) --(13.00, 4.00);
\draw (17.00, 5.00) --(17.00, 4.00);
\draw (19.00, 5.00) --(19.00, 4.00);
\draw (20.00, 5.00) --(19.00, 4.00);
\draw (20.00, 5.00) --(19.93, 4.07);
\draw [dashed]  (22.00, 5.00) --(19.00, 4.00);
\draw [dashed]  (23.07, 4.93) --(19.93, 4.07);
\draw [dashed]  (22.93, 5.07) --(20.07, 3.93);
\draw [dashed]  (22.93, 5.07) --(19.93, 4.07);
\draw (22.93, 5.07) --(22.07, 3.93);
\draw [dashed]  (24.00, 5.00) --(21.00, 4.00);
\draw ( 2.00, 6.00) --( 2.00, 5.00);
\draw (13.00, 6.00) --(13.00, 5.00);
\draw (15.00, 6.00) --(14.00, 5.00);
\draw [dashed]  (16.00, 6.00) --(13.00, 5.00);
\draw (16.00, 6.00) --(16.00, 5.00);
\draw (17.00, 6.00) --(17.00, 5.00);
\draw [dashed]  (19.00, 6.00) --(16.00, 5.00);
\draw (19.00, 6.00) --(19.00, 5.00);
\draw [dashed]  (22.00, 6.00) --(19.00, 5.00);
\draw (22.00, 6.00) --(22.00, 5.00);
\draw [dashed]  (25.00, 6.00) --(22.00, 5.00);
\draw [dashed]  (27.00, 6.00) --(24.00, 5.00);
\draw ( 2.00, 7.00) --( 2.00, 6.00);
\draw [dashed]  (16.00, 7.00) --(13.00, 6.00);
\draw (16.00, 7.00) --(15.00, 6.00);
\draw (16.00, 7.00) --(16.00, 6.00);
\draw (17.00, 7.00) --(17.00, 6.00);
\draw ( 2.00, 8.00) --( 2.00, 7.00);
\draw (16.00, 8.00) --(15.00, 7.00);
\draw (17.00, 8.00) --(17.00, 7.00);
\draw (22.00, 8.00) --(21.00, 7.00);
\draw ( 2.00, 9.00) --( 2.00, 8.00);
\draw (17.00, 9.00) --(16.00, 8.00);
\draw (17.00, 9.00) --(17.00, 8.00);
\draw (21.00, 9.00) --(21.00, 8.00);
\draw (22.00, 9.00) --(21.00, 8.00);
\draw [dashed]  (24.00, 9.00) --(21.00, 8.00);
\draw ( 2.00,10.00) --( 2.00, 9.00);
\draw (21.00,10.00) --(21.00, 9.00);
\draw (23.00,10.00) --(22.00, 9.00);
\draw [dashed]  (24.00,10.00) --(21.00, 9.00);
\draw (24.00,10.00) --(24.00, 9.00);
\draw [dashed]  (27.00,10.00) --(24.00, 9.00);
\draw ( 2.00,11.00) --( 2.00,10.00);
\draw [dashed]  (24.00,11.00) --(21.00,10.00);
\draw (24.00,11.00) --(23.00,10.00);
\draw (24.00,11.00) --(24.00,10.00);
\draw ( 2.00,12.00) --( 2.00,11.00);
\draw (24.00,12.00) --(23.00,11.00);
\draw ( 2.00,13.00) --( 2.00,12.00);
\draw (25.00,13.00) --(24.00,12.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\clip (-0.5,-0.5) rectangle ( 20.50, 10.50);
\draw[color=lightgray] (0,0) grid [step=4] (20,12);

\foreach \n in {0,4,...,24}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {$\n$};
}

\foreach \s in {0,4,...,12}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {$\s$};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 2.00, 1.00) circle [radius=0.05];
\node [left] at  ( 2.00, 1.00) {\ph{0}};

\draw [fill] ( 3.00, 1.00) circle [radius=0.05];
\node [left] at  ( 3.00, 1.00) {\ph{1}};

\draw [fill] ( 5.00, 1.00) circle [radius=0.05];
\node [left] at  ( 5.00, 1.00) {\ph{2}};

\draw [fill] ( 6.00, 1.00) circle [radius=0.05];
\node [left] at  ( 6.00, 1.00) {\ph{3}};

\draw [fill] ( 7.00, 1.00) circle [radius=0.05];
\node [left] at  ( 7.00, 1.00) {\ph{4}};

\draw [fill] (15.00, 1.00) circle [radius=0.05];
\node [left] at  (15.00, 1.00) {\ph{5}};

\draw [fill] ( 2.00, 2.00) circle [radius=0.05];
\node [left] at  ( 2.00, 2.00) {\ph{0}};

\draw [fill] ( 5.00, 2.00) circle [radius=0.05];
\node [left] at  ( 5.00, 2.00) {\ph{1}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{2}};

\draw [fill] ( 7.00, 2.00) circle [radius=0.05];
\node [left] at  ( 7.00, 2.00) {\ph{3}};

\draw [fill] ( 8.00, 2.00) circle [radius=0.05];
\node [left] at  ( 8.00, 2.00) {\ph{4}};

\draw [fill] ( 9.07, 1.93) circle [radius=0.05];
\node [left] at  ( 9.07, 1.93) {\ph{5}};

\draw [fill] ( 8.93, 2.07) circle [radius=0.05];
\node [left] at  ( 8.93, 2.07) {\ph{6}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {\ph{7}};

\draw [fill] (16.00, 2.00) circle [radius=0.05];
\node [left] at  (16.00, 2.00) {\ph{8}};

\draw [fill] (17.07, 1.93) circle [radius=0.05];
\node [left] at  (17.07, 1.93) {\ph{9}};

\draw [fill] (16.93, 2.07) circle [radius=0.05];
\node [left] at  (16.93, 2.07) {\ph{10}};

\draw [fill] (18.00, 2.00) circle [radius=0.05];
\node [left] at  (18.00, 2.00) {\ph{11}};

\draw [fill] (20.00, 2.00) circle [radius=0.05];
\node [left] at  (20.00, 2.00) {\ph{12}};

\draw [fill] (21.00, 2.00) circle [radius=0.05];
\node [left] at  (21.00, 2.00) {\ph{13}};

\draw [fill] ( 2.00, 3.00) circle [radius=0.05];
\node [left] at  ( 2.00, 3.00) {\ph{0}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{1}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{2}};

\draw [fill] ( 9.00, 3.00) circle [radius=0.05];
\node [left] at  ( 9.00, 3.00) {\ph{3}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{4}};

\draw [fill] (13.00, 3.00) circle [radius=0.05];
\node [left] at  (13.00, 3.00) {\ph{5}};

\draw [fill] (15.00, 3.00) circle [radius=0.05];
\node [left] at  (15.00, 3.00) {\ph{6}};

\draw [fill] (16.00, 3.00) circle [radius=0.05];
\node [left] at  (16.00, 3.00) {\ph{7}};

\draw [fill] (17.00, 3.00) circle [radius=0.05];
\node [left] at  (17.00, 3.00) {\ph{8}};

\draw [fill] (19.00, 3.00) circle [radius=0.05];
\node [left] at  (19.00, 3.00) {\ph{9}};

\draw [fill] (20.07, 2.93) circle [radius=0.05];
\node [left] at  (20.07, 2.93) {\ph{10}};

\draw [fill] (19.93, 3.07) circle [radius=0.05];
\node [left] at  (19.93, 3.07) {\ph{11}};

\draw [fill] (21.07, 2.93) circle [radius=0.05];
\node [left] at  (21.07, 2.93) {\ph{12}};

\draw [fill] (20.93, 3.07) circle [radius=0.05];
\node [left] at  (20.93, 3.07) {\ph{13}};

\draw [fill] (22.07, 2.93) circle [radius=0.05];
\node [left] at  (22.07, 2.93) {\ph{14}};

\draw [fill] (21.93, 3.07) circle [radius=0.05];
\node [left] at  (21.93, 3.07) {\ph{15}};

\draw [fill] (23.00, 3.00) circle [radius=0.05];
\node [left] at  (23.00, 3.00) {\ph{16}};

\draw [fill] (24.00, 3.00) circle [radius=0.05];
\node [left] at  (24.00, 3.00) {\ph{17}};

\draw [fill] ( 2.00, 4.00) circle [radius=0.05];
\node [left] at  ( 2.00, 4.00) {\ph{0}};

\draw [fill] ( 8.00, 4.00) circle [radius=0.05];
\node [left] at  ( 8.00, 4.00) {\ph{1}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{2}};

\draw [fill] (13.00, 4.00) circle [radius=0.05];
\node [left] at  (13.00, 4.00) {\ph{3}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{4}};

\draw [fill] (17.00, 4.00) circle [radius=0.05];
\node [left] at  (17.00, 4.00) {\ph{5}};

\draw [fill] (18.00, 4.00) circle [radius=0.05];
\node [left] at  (18.00, 4.00) {\ph{6}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{7}};

\draw [fill] (20.07, 3.93) circle [radius=0.05];
\node [left] at  (20.07, 3.93) {\ph{8}};

\draw [fill] (19.93, 4.07) circle [radius=0.05];
\node [left] at  (19.93, 4.07) {\ph{9}};

\draw [fill] (21.00, 4.00) circle [radius=0.05];
\node [left] at  (21.00, 4.00) {\ph{10}};

\draw [fill] (22.00, 4.00) circle [radius=0.05];
\node [left] at  (22.00, 4.00) {\ph{11}};

\draw [fill] (23.07, 3.93) circle [radius=0.05];
\node [left] at  (23.07, 3.93) {\ph{12}};

\draw [fill] (22.93, 4.07) circle [radius=0.05];
\node [left] at  (22.93, 4.07) {\ph{13}};

\draw [fill] (24.00, 4.00) circle [radius=0.05];
\node [left] at  (24.00, 4.00) {\ph{14}};

\draw [fill] ( 2.00, 5.00) circle [radius=0.05];
\node [left] at  ( 2.00, 5.00) {\ph{0}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {\ph{1}};

\draw [fill] (13.00, 5.00) circle [radius=0.05];
\node [left] at  (13.00, 5.00) {\ph{2}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{3}};

\draw [fill] (16.00, 5.00) circle [radius=0.05];
\node [left] at  (16.00, 5.00) {\ph{4}};

\draw [fill] (17.00, 5.00) circle [radius=0.05];
\node [left] at  (17.00, 5.00) {\ph{5}};

\draw [fill] (19.00, 5.00) circle [radius=0.05];
\node [left] at  (19.00, 5.00) {\ph{6}};

\draw [fill] (20.00, 5.00) circle [radius=0.05];
\node [left] at  (20.00, 5.00) {\ph{7}};

\draw [fill] (22.00, 5.00) circle [radius=0.05];
\node [left] at  (22.00, 5.00) {\ph{8}};

\draw [fill] (23.07, 4.93) circle [radius=0.05];
\node [left] at  (23.07, 4.93) {\ph{9}};

\draw [fill] (22.93, 5.07) circle [radius=0.05];
\node [left] at  (22.93, 5.07) {\ph{10}};

\draw [fill] (24.00, 5.00) circle [radius=0.05];
\node [left] at  (24.00, 5.00) {\ph{11}};

\draw [fill] ( 2.00, 6.00) circle [radius=0.05];
\node [left] at  ( 2.00, 6.00) {\ph{0}};

\draw [fill] (13.00, 6.00) circle [radius=0.05];
\node [left] at  (13.00, 6.00) {\ph{1}};

\draw [fill] (15.00, 6.00) circle [radius=0.05];
\node [left] at  (15.00, 6.00) {\ph{2}};

\draw [fill] (16.00, 6.00) circle [radius=0.05];
\node [left] at  (16.00, 6.00) {\ph{3}};

\draw [fill] (17.00, 6.00) circle [radius=0.05];
\node [left] at  (17.00, 6.00) {\ph{4}};

\draw [fill] (19.00, 6.00) circle [radius=0.05];
\node [left] at  (19.00, 6.00) {\ph{5}};

\draw [fill] (22.00, 6.00) circle [radius=0.05];
\node [left] at  (22.00, 6.00) {\ph{6}};

\draw [fill] ( 2.00, 7.00) circle [radius=0.05];
\node [left] at  ( 2.00, 7.00) {\ph{0}};

\draw [fill] (15.00, 7.00) circle [radius=0.05];
\node [left] at  (15.00, 7.00) {\ph{1}};

\draw [fill] (16.00, 7.00) circle [radius=0.05];
\node [left] at  (16.00, 7.00) {\ph{2}};

\draw [fill] (17.00, 7.00) circle [radius=0.05];
\node [left] at  (17.00, 7.00) {\ph{3}};

\draw [fill] (21.00, 7.00) circle [radius=0.05];
\node [left] at  (21.00, 7.00) {\ph{4}};

\draw [fill] ( 2.00, 8.00) circle [radius=0.05];
\node [left] at  ( 2.00, 8.00) {\ph{0}};

\draw [fill] (16.00, 8.00) circle [radius=0.05];
\node [left] at  (16.00, 8.00) {\ph{1}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{2}};

\draw [fill] (21.00, 8.00) circle [radius=0.05];
\node [left] at  (21.00, 8.00) {\ph{3}};

\draw [fill] (22.00, 8.00) circle [radius=0.05];
\node [left] at  (22.00, 8.00) {\ph{4}};

\draw [fill] ( 2.00, 9.00) circle [radius=0.05];
\node [left] at  ( 2.00, 9.00) {\ph{0}};

\draw [fill] (17.00, 9.00) circle [radius=0.05];
\node [left] at  (17.00, 9.00) {\ph{1}};

\draw [fill] (21.00, 9.00) circle [radius=0.05];
\node [left] at  (21.00, 9.00) {\ph{2}};

\draw [fill] (22.00, 9.00) circle [radius=0.05];
\node [left] at  (22.00, 9.00) {\ph{3}};

\draw [fill] (24.00, 9.00) circle [radius=0.05];
\node [left] at  (24.00, 9.00) {\ph{4}};

\draw [fill] ( 2.00,10.00) circle [radius=0.05];
\node [left] at  ( 2.00,10.00) {\ph{0}};

\draw [fill] (21.00,10.00) circle [radius=0.05];
\node [left] at  (21.00,10.00) {\ph{1}};

\draw [fill] (23.00,10.00) circle [radius=0.05];
\node [left] at  (23.00,10.00) {\ph{2}};

\draw [fill] (24.00,10.00) circle [radius=0.05];
\node [left] at  (24.00,10.00) {\ph{3}};

\draw [fill] ( 2.00,11.00) circle [radius=0.05];
\node [left] at  ( 2.00,11.00) {\ph{0}};

\draw [fill] (23.00,11.00) circle [radius=0.05];
\node [left] at  (23.00,11.00) {\ph{1}};

\draw [fill] (24.00,11.00) circle [radius=0.05];
\node [left] at  (24.00,11.00) {\ph{2}};

\draw [fill] ( 2.00,12.00) circle [radius=0.05];
\node [left] at  ( 2.00,12.00) {\ph{0}};

\draw [fill] (24.00,12.00) circle [radius=0.05];
\node [left] at  (24.00,12.00) {\ph{1}};

\draw [dashed]  ( 3.00, 1.00) --( 0.00, 0.00);
\draw ( 2.00, 2.00) --( 2.00, 1.00);
\draw [dashed]  ( 5.00, 2.00) --( 2.00, 1.00);
\draw ( 5.00, 2.00) --( 5.00, 1.00);
\draw [dashed]  ( 6.00, 2.00) --( 3.00, 1.00);
\draw ( 6.00, 2.00) --( 5.00, 1.00);
\draw ( 6.00, 2.00) --( 6.00, 1.00);
\draw ( 7.00, 2.00) --( 6.00, 1.00);
\draw [dashed]  ( 8.00, 2.00) --( 5.00, 1.00);
\draw [dashed]  ( 9.07, 1.93) --( 6.00, 1.00);
\draw [dashed]  (18.00, 2.00) --(15.00, 1.00);
\draw ( 2.00, 3.00) --( 2.00, 2.00);
\draw [dashed]  ( 8.00, 3.00) --( 5.00, 2.00);
\draw ( 8.00, 3.00) --( 7.00, 2.00);
\draw ( 8.00, 3.00) --( 8.00, 2.00);
\draw ( 9.00, 3.00) --( 8.93, 2.07);
\draw [dashed]  (12.00, 3.00) --( 9.07, 1.93);
\draw (16.00, 3.00) --(16.00, 2.00);
\draw (17.00, 3.00) --(16.93, 2.07);
\draw [dashed]  (19.00, 3.00) --(16.00, 2.00);
\draw [dashed]  (20.07, 2.93) --(17.07, 1.93);
\draw [dashed]  (19.93, 3.07) --(16.93, 2.07);
\draw (19.93, 3.07) --(20.00, 2.00);
\draw [dashed]  (20.93, 3.07) --(18.00, 2.00);
\draw (20.93, 3.07) --(20.00, 2.00);
\draw (20.93, 3.07) --(21.00, 2.00);
\draw (21.93, 3.07) --(21.00, 2.00);
\draw [dashed]  (23.00, 3.00) --(20.00, 2.00);
\draw [dashed]  (24.00, 3.00) --(21.00, 2.00);
\draw ( 2.00, 4.00) --( 2.00, 3.00);
\draw ( 8.00, 4.00) --( 7.00, 3.00);
\draw ( 9.00, 4.00) --( 9.00, 3.00);
\draw (14.00, 4.00) --(13.00, 3.00);
\draw (17.00, 4.00) --(17.00, 3.00);
\draw [dashed]  (18.00, 4.00) --(15.00, 3.00);
\draw [dashed]  (23.07, 3.93) --(20.07, 2.93);
\draw (23.07, 3.93) --(22.07, 2.93);
\draw [dashed]  (22.93, 4.07) --(19.93, 3.07);
\draw (22.93, 4.07) --(21.93, 3.07);
\draw (22.93, 4.07) --(23.00, 3.00);
\draw [dashed]  (24.00, 4.00) --(21.07, 2.93);
\draw [dashed]  (25.00, 4.00) --(22.07, 2.93);
\draw ( 2.00, 5.00) --( 2.00, 4.00);
\draw ( 9.00, 5.00) --( 8.00, 4.00);
\draw ( 9.00, 5.00) --( 9.00, 4.00);
\draw (13.00, 5.00) --(13.00, 4.00);
\draw (14.00, 5.00) --(13.00, 4.00);
\draw [dashed]  (16.00, 5.00) --(13.00, 4.00);
\draw (17.00, 5.00) --(17.00, 4.00);
\draw (19.00, 5.00) --(19.00, 4.00);
\draw (20.00, 5.00) --(19.00, 4.00);
\draw (20.00, 5.00) --(19.93, 4.07);
\draw [dashed]  (22.00, 5.00) --(19.00, 4.00);
\draw [dashed]  (23.07, 4.93) --(19.93, 4.07);
\draw [dashed]  (22.93, 5.07) --(20.07, 3.93);
\draw [dashed]  (22.93, 5.07) --(19.93, 4.07);
\draw (22.93, 5.07) --(22.00, 4.00);
\draw [dashed]  (24.00, 5.00) --(21.00, 4.00);
\draw ( 2.00, 6.00) --( 2.00, 5.00);
\draw (13.00, 6.00) --(13.00, 5.00);
\draw (15.00, 6.00) --(14.00, 5.00);
\draw [dashed]  (16.00, 6.00) --(13.00, 5.00);
\draw (16.00, 6.00) --(16.00, 5.00);
\draw (17.00, 6.00) --(17.00, 5.00);
\draw [dashed]  (19.00, 6.00) --(16.00, 5.00);
\draw (19.00, 6.00) --(19.00, 5.00);
\draw [dashed]  (22.00, 6.00) --(19.00, 5.00);
\draw (22.00, 6.00) --(22.00, 5.00);
\draw [dashed]  (25.00, 6.00) --(22.00, 5.00);
\draw [dashed]  (27.00, 6.00) --(24.00, 5.00);
\draw ( 2.00, 7.00) --( 2.00, 6.00);
\draw [dashed]  (16.00, 7.00) --(13.00, 6.00);
\draw (16.00, 7.00) --(15.00, 6.00);
\draw (16.00, 7.00) --(16.00, 6.00);
\draw (17.00, 7.00) --(17.00, 6.00);
\draw ( 2.00, 8.00) --( 2.00, 7.00);
\draw (16.00, 8.00) --(15.00, 7.00);
\draw (17.00, 8.00) --(17.00, 7.00);
\draw (22.00, 8.00) --(21.00, 7.00);
\draw ( 2.00, 9.00) --( 2.00, 8.00);
\draw (17.00, 9.00) --(16.00, 8.00);
\draw (17.00, 9.00) --(17.00, 8.00);
\draw (21.00, 9.00) --(21.00, 8.00);
\draw (22.00, 9.00) --(21.00, 8.00);
\draw [dashed]  (24.00, 9.00) --(21.00, 8.00);
\draw ( 2.00,10.00) --( 2.00, 9.00);
\draw (21.00,10.00) --(21.00, 9.00);
\draw (23.00,10.00) --(22.00, 9.00);
\draw [dashed]  (24.00,10.00) --(21.00, 9.00);
\draw (24.00,10.00) --(24.00, 9.00);
\draw [dashed]  (27.00,10.00) --(24.00, 9.00);
\draw ( 2.00,11.00) --( 2.00,10.00);
\draw [dashed]  (24.00,11.00) --(21.00,10.00);
\draw (24.00,11.00) --(23.00,10.00);
\draw (24.00,11.00) --(24.00,10.00);
\draw ( 2.00,12.00) --( 2.00,11.00);
\draw (24.00,12.00) --(23.00,11.00);
\draw ( 2.00,13.00) --( 2.00,12.00);
\draw (25.00,13.00) --(24.00,12.00);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\clip (-0.5,-0.5) rectangle ( 20.50, 10.50);
\draw[color=lightgray] (0,0) grid [step=4] (20,12);

\foreach \n in {0,4,...,24}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {$\n$};
}

\foreach \s in {0,4,...,12}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {$\s$};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 0.00, 1.00) circle [radius=0.05];
\node [left] at  ( 0.00, 1.00) {\ph{0}};

\draw [fill] ( 2.00, 1.00) circle [radius=0.05];
\node [left] at  ( 2.00, 1.00) {\ph{1}};

\draw [fill] ( 5.00, 1.00) circle [radius=0.05];
\node [left] at  ( 5.00, 1.00) {\ph{2}};

\draw [fill] ( 7.00, 1.00) circle [radius=0.05];
\node [left] at  ( 7.00, 1.00) {\ph{3}};

\draw [fill] (11.00, 1.00) circle [radius=0.05];
\node [left] at  (11.00, 1.00) {\ph{4}};

\draw [fill] (13.00, 1.00) circle [radius=0.05];
\node [left] at  (13.00, 1.00) {\ph{5}};

\draw [fill] (15.00, 1.00) circle [radius=0.05];
\node [left] at  (15.00, 1.00) {\ph{6}};

\draw [fill] ( 0.00, 2.00) circle [radius=0.05];
\node [left] at  ( 0.00, 2.00) {\ph{0}};

\draw [fill] ( 2.00, 2.00) circle [radius=0.05];
\node [left] at  ( 2.00, 2.00) {\ph{1}};

\draw [fill] ( 4.00, 2.00) circle [radius=0.05];
\node [left] at  ( 4.00, 2.00) {\ph{2}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{3}};

\draw [fill] ( 7.00, 2.00) circle [radius=0.05];
\node [left] at  ( 7.00, 2.00) {\ph{4}};

\draw [fill] ( 9.00, 2.00) circle [radius=0.05];
\node [left] at  ( 9.00, 2.00) {\ph{5}};

\draw [fill] (11.07, 1.93) circle [radius=0.05];
\node [left] at  (11.07, 1.93) {\ph{6}};

\draw [fill] (10.93, 2.07) circle [radius=0.05];
\node [left] at  (10.93, 2.07) {\ph{7}};

\draw [fill] (12.00, 2.00) circle [radius=0.05];
\node [left] at  (12.00, 2.00) {\ph{8}};

\draw [fill] (13.00, 2.00) circle [radius=0.05];
\node [left] at  (13.00, 2.00) {\ph{9}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {\ph{10}};

\draw [fill] (15.07, 1.93) circle [radius=0.05];
\node [left] at  (15.07, 1.93) {\ph{11}};

\draw [fill] (14.93, 2.07) circle [radius=0.05];
\node [left] at  (14.93, 2.07) {\ph{12}};

\draw [fill] (16.00, 2.00) circle [radius=0.05];
\node [left] at  (16.00, 2.00) {\ph{13}};

\draw [fill] (17.00, 2.00) circle [radius=0.05];
\node [left] at  (17.00, 2.00) {\ph{14}};

\draw [fill] (18.00, 2.00) circle [radius=0.05];
\node [left] at  (18.00, 2.00) {\ph{15}};

\draw [fill] (20.07, 1.93) circle [radius=0.05];
\node [left] at  (20.07, 1.93) {\ph{16}};

\draw [fill] (19.93, 2.07) circle [radius=0.05];
\node [left] at  (19.93, 2.07) {\ph{17}};

\draw [fill] ( 0.00, 3.00) circle [radius=0.05];
\node [left] at  ( 0.00, 3.00) {\ph{0}};

\draw [fill] ( 2.00, 3.00) circle [radius=0.05];
\node [left] at  ( 2.00, 3.00) {\ph{1}};

\draw [fill] ( 4.00, 3.00) circle [radius=0.05];
\node [left] at  ( 4.00, 3.00) {\ph{2}};

\draw [fill] ( 6.00, 3.00) circle [radius=0.05];
\node [left] at  ( 6.00, 3.00) {\ph{3}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{4}};

\draw [fill] ( 9.00, 3.00) circle [radius=0.05];
\node [left] at  ( 9.00, 3.00) {\ph{5}};

\draw [fill] (11.07, 2.93) circle [radius=0.05];
\node [left] at  (11.07, 2.93) {\ph{6}};

\draw [fill] (10.93, 3.07) circle [radius=0.05];
\node [left] at  (10.93, 3.07) {\ph{7}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{8}};

\draw [fill] (13.00, 3.00) circle [radius=0.05];
\node [left] at  (13.00, 3.00) {\ph{9}};

\draw [fill] (14.07, 2.93) circle [radius=0.05];
\node [left] at  (14.07, 2.93) {\ph{10}};

\draw [fill] (13.93, 3.07) circle [radius=0.05];
\node [left] at  (13.93, 3.07) {\ph{11}};

\draw [fill] (15.07, 2.93) circle [radius=0.05];
\node [left] at  (15.07, 2.93) {\ph{12}};

\draw [fill] (14.93, 3.07) circle [radius=0.05];
\node [left] at  (14.93, 3.07) {\ph{13}};

\draw [fill] (16.00, 3.00) circle [radius=0.05];
\node [left] at  (16.00, 3.00) {\ph{14}};

\draw [fill] (17.07, 2.93) circle [radius=0.05];
\node [left] at  (17.07, 2.93) {\ph{15}};

\draw [fill] (16.93, 3.07) circle [radius=0.05];
\node [left] at  (16.93, 3.07) {\ph{16}};

\draw [fill] (18.00, 3.00) circle [radius=0.05];
\node [left] at  (18.00, 3.00) {\ph{17}};

\draw [fill] (19.07, 2.93) circle [radius=0.05];
\node [left] at  (19.07, 2.93) {\ph{18}};

\draw [fill] (18.93, 3.07) circle [radius=0.05];
\node [left] at  (18.93, 3.07) {\ph{19}};

\draw [fill] (20.00, 3.00) circle [radius=0.05];
\node [left] at  (20.00, 3.00) {\ph{20}};

\draw [fill] (21.00, 3.00) circle [radius=0.05];
\node [left] at  (21.00, 3.00) {\ph{21}};

\draw [fill] (22.00, 3.00) circle [radius=0.05];
\node [left] at  (22.00, 3.00) {\ph{22}};

\draw [fill] ( 0.00, 4.00) circle [radius=0.05];
\node [left] at  ( 0.00, 4.00) {\ph{0}};

\draw [fill] ( 2.00, 4.00) circle [radius=0.05];
\node [left] at  ( 2.00, 4.00) {\ph{1}};

\draw [fill] ( 4.00, 4.00) circle [radius=0.05];
\node [left] at  ( 4.00, 4.00) {\ph{2}};

\draw [fill] ( 6.00, 4.00) circle [radius=0.05];
\node [left] at  ( 6.00, 4.00) {\ph{3}};

\draw [fill] ( 8.00, 4.00) circle [radius=0.05];
\node [left] at  ( 8.00, 4.00) {\ph{4}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{5}};

\draw [fill] (11.07, 3.93) circle [radius=0.05];
\node [left] at  (11.07, 3.93) {\ph{6}};

\draw [fill] (10.93, 4.07) circle [radius=0.05];
\node [left] at  (10.93, 4.07) {\ph{7}};

\draw [fill] (13.07, 3.93) circle [radius=0.05];
\node [left] at  (13.07, 3.93) {\ph{8}};

\draw [fill] (12.93, 4.07) circle [radius=0.05];
\node [left] at  (12.93, 4.07) {\ph{9}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{10}};

\draw [fill] (15.07, 3.93) circle [radius=0.05];
\node [left] at  (15.07, 3.93) {\ph{11}};

\draw [fill] (14.93, 4.07) circle [radius=0.05];
\node [left] at  (14.93, 4.07) {\ph{12}};

\draw [fill] (17.07, 3.93) circle [radius=0.05];
\node [left] at  (17.07, 3.93) {\ph{13}};

\draw [fill] (16.93, 4.07) circle [radius=0.05];
\node [left] at  (16.93, 4.07) {\ph{14}};

\draw [fill] (18.00, 4.00) circle [radius=0.05];
\node [left] at  (18.00, 4.00) {\ph{15}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{16}};

\draw [fill] (20.07, 3.93) circle [radius=0.05];
\node [left] at  (20.07, 3.93) {\ph{17}};

\draw [fill] (19.93, 4.07) circle [radius=0.05];
\node [left] at  (19.93, 4.07) {\ph{18}};

\draw [fill] (21.00, 4.00) circle [radius=0.05];
\node [left] at  (21.00, 4.00) {\ph{19}};

\draw [fill] ( 0.00, 5.00) circle [radius=0.05];
\node [left] at  ( 0.00, 5.00) {\ph{0}};

\draw [fill] ( 2.00, 5.00) circle [radius=0.05];
\node [left] at  ( 2.00, 5.00) {\ph{1}};

\draw [fill] ( 4.00, 5.00) circle [radius=0.05];
\node [left] at  ( 4.00, 5.00) {\ph{2}};

\draw [fill] ( 6.00, 5.00) circle [radius=0.05];
\node [left] at  ( 6.00, 5.00) {\ph{3}};

\draw [fill] ( 8.00, 5.00) circle [radius=0.05];
\node [left] at  ( 8.00, 5.00) {\ph{4}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {\ph{5}};

\draw [fill] (11.00, 5.00) circle [radius=0.05];
\node [left] at  (11.00, 5.00) {\ph{6}};

\draw [fill] (13.07, 4.93) circle [radius=0.05];
\node [left] at  (13.07, 4.93) {\ph{7}};

\draw [fill] (12.93, 5.07) circle [radius=0.05];
\node [left] at  (12.93, 5.07) {\ph{8}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{9}};

\draw [fill] (15.07, 4.93) circle [radius=0.05];
\node [left] at  (15.07, 4.93) {\ph{10}};

\draw [fill] (14.93, 5.07) circle [radius=0.05];
\node [left] at  (14.93, 5.07) {\ph{11}};

\draw [fill] (17.00, 5.00) circle [radius=0.05];
\node [left] at  (17.00, 5.00) {\ph{12}};

\draw [fill] (19.07, 4.93) circle [radius=0.05];
\node [left] at  (19.07, 4.93) {\ph{13}};

\draw [fill] (18.93, 5.07) circle [radius=0.05];
\node [left] at  (18.93, 5.07) {\ph{14}};

\draw [fill] (20.00, 5.00) circle [radius=0.05];
\node [left] at  (20.00, 5.00) {\ph{15}};

\draw [fill] ( 0.00, 6.00) circle [radius=0.05];
\node [left] at  ( 0.00, 6.00) {\ph{0}};

\draw [fill] ( 2.00, 6.00) circle [radius=0.05];
\node [left] at  ( 2.00, 6.00) {\ph{1}};

\draw [fill] ( 4.00, 6.00) circle [radius=0.05];
\node [left] at  ( 4.00, 6.00) {\ph{2}};

\draw [fill] ( 6.00, 6.00) circle [radius=0.05];
\node [left] at  ( 6.00, 6.00) {\ph{3}};

\draw [fill] ( 8.00, 6.00) circle [radius=0.05];
\node [left] at  ( 8.00, 6.00) {\ph{4}};

\draw [fill] (11.00, 6.00) circle [radius=0.05];
\node [left] at  (11.00, 6.00) {\ph{5}};

\draw [fill] (13.00, 6.00) circle [radius=0.05];
\node [left] at  (13.00, 6.00) {\ph{6}};

\draw [fill] (14.00, 6.00) circle [radius=0.05];
\node [left] at  (14.00, 6.00) {\ph{7}};

\draw [fill] (15.07, 5.93) circle [radius=0.05];
\node [left] at  (15.07, 5.93) {\ph{8}};

\draw [fill] (14.93, 6.07) circle [radius=0.05];
\node [left] at  (14.93, 6.07) {\ph{9}};

\draw [fill] (17.00, 6.00) circle [radius=0.05];
\node [left] at  (17.00, 6.00) {\ph{10}};

\draw [fill] (19.07, 5.93) circle [radius=0.05];
\node [left] at  (19.07, 5.93) {\ph{11}};

\draw [fill] (18.93, 6.07) circle [radius=0.05];
\node [left] at  (18.93, 6.07) {\ph{12}};

\draw [fill] ( 0.00, 7.00) circle [radius=0.05];
\node [left] at  ( 0.00, 7.00) {\ph{0}};

\draw [fill] ( 2.00, 7.00) circle [radius=0.05];
\node [left] at  ( 2.00, 7.00) {\ph{1}};

\draw [fill] ( 4.00, 7.00) circle [radius=0.05];
\node [left] at  ( 4.00, 7.00) {\ph{2}};

\draw [fill] ( 6.00, 7.00) circle [radius=0.05];
\node [left] at  ( 6.00, 7.00) {\ph{3}};

\draw [fill] ( 8.00, 7.00) circle [radius=0.05];
\node [left] at  ( 8.00, 7.00) {\ph{4}};

\draw [fill] (13.00, 7.00) circle [radius=0.05];
\node [left] at  (13.00, 7.00) {\ph{5}};

\draw [fill] (15.07, 6.93) circle [radius=0.05];
\node [left] at  (15.07, 6.93) {\ph{6}};

\draw [fill] (14.93, 7.07) circle [radius=0.05];
\node [left] at  (14.93, 7.07) {\ph{7}};

\draw [fill] (17.00, 7.00) circle [radius=0.05];
\node [left] at  (17.00, 7.00) {\ph{8}};

\draw [fill] ( 0.00, 8.00) circle [radius=0.05];
\node [left] at  ( 0.00, 8.00) {\ph{0}};

\draw [fill] ( 2.00, 8.00) circle [radius=0.05];
\node [left] at  ( 2.00, 8.00) {\ph{1}};

\draw [fill] ( 4.00, 8.00) circle [radius=0.05];
\node [left] at  ( 4.00, 8.00) {\ph{2}};

\draw [fill] ( 6.00, 8.00) circle [radius=0.05];
\node [left] at  ( 6.00, 8.00) {\ph{3}};

\draw [fill] ( 8.00, 8.00) circle [radius=0.05];
\node [left] at  ( 8.00, 8.00) {\ph{4}};

\draw [fill] (15.00, 8.00) circle [radius=0.05];
\node [left] at  (15.00, 8.00) {\ph{5}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{6}};

\draw [fill] ( 0.00, 9.00) circle [radius=0.05];
\node [left] at  ( 0.00, 9.00) {\ph{0}};

\draw [fill] ( 2.00, 9.00) circle [radius=0.05];
\node [left] at  ( 2.00, 9.00) {\ph{1}};

\draw [fill] ( 4.00, 9.00) circle [radius=0.05];
\node [left] at  ( 4.00, 9.00) {\ph{2}};

\draw [fill] ( 6.00, 9.00) circle [radius=0.05];
\node [left] at  ( 6.00, 9.00) {\ph{3}};

\draw [fill] ( 8.00, 9.00) circle [radius=0.05];
\node [left] at  ( 8.00, 9.00) {\ph{4}};

\draw [fill] ( 0.00,10.00) circle [radius=0.05];
\node [left] at  ( 0.00,10.00) {\ph{0}};

\draw [fill] ( 2.00,10.00) circle [radius=0.05];
\node [left] at  ( 2.00,10.00) {\ph{1}};

\draw [fill] ( 4.00,10.00) circle [radius=0.05];
\node [left] at  ( 4.00,10.00) {\ph{2}};

\draw [fill] ( 6.00,10.00) circle [radius=0.05];
\node [left] at  ( 6.00,10.00) {\ph{3}};

\draw [fill] ( 8.00,10.00) circle [radius=0.05];
\node [left] at  ( 8.00,10.00) {\ph{4}};

\draw [fill] ( 0.00,11.00) circle [radius=0.05];
\node [left] at  ( 0.00,11.00) {\ph{0}};

\draw [fill] ( 2.00,11.00) circle [radius=0.05];
\node [left] at  ( 2.00,11.00) {\ph{1}};

\draw [fill] ( 4.00,11.00) circle [radius=0.05];
\node [left] at  ( 4.00,11.00) {\ph{2}};

\draw [fill] ( 6.00,11.00) circle [radius=0.05];
\node [left] at  ( 6.00,11.00) {\ph{3}};

\draw [fill] ( 8.00,11.00) circle [radius=0.05];
\node [left] at  ( 8.00,11.00) {\ph{4}};

\draw [fill] ( 0.00,12.00) circle [radius=0.05];
\node [left] at  ( 0.00,12.00) {\ph{0}};

\draw [fill] ( 2.00,12.00) circle [radius=0.05];
\node [left] at  ( 2.00,12.00) {\ph{1}};

\draw [fill] ( 4.00,12.00) circle [radius=0.05];
\node [left] at  ( 4.00,12.00) {\ph{2}};

\draw [fill] ( 6.00,12.00) circle [radius=0.05];
\node [left] at  ( 6.00,12.00) {\ph{3}};

\draw [fill] ( 8.00,12.00) circle [radius=0.05];
\node [left] at  ( 8.00,12.00) {\ph{4}};

\draw ( 0.00, 1.00) --( 0.00, 0.00);
\draw ( 0.00, 2.00) --( 0.00, 1.00);
\draw ( 2.00, 2.00) --( 2.00, 1.00);
\draw ( 6.00, 2.00) --( 5.00, 1.00);
\draw ( 7.00, 2.00) --( 7.00, 1.00);
\draw (10.93, 2.07) --(11.00, 1.00);
\draw (12.00, 2.00) --(11.00, 1.00);
\draw (13.00, 2.00) --(13.00, 1.00);
\draw [dashed]  (14.00, 2.00) --(11.00, 1.00);
\draw (14.93, 2.07) --(15.00, 1.00);
\draw [dashed]  (16.00, 2.00) --(13.00, 1.00);
\draw ( 0.00, 3.00) --( 0.00, 2.00);
\draw ( 2.00, 3.00) --( 2.00, 2.00);
\draw ( 4.00, 3.00) --( 4.00, 2.00);
\draw ( 7.00, 3.00) --( 6.00, 2.00);
\draw ( 7.00, 3.00) --( 7.00, 2.00);
\draw ( 9.00, 3.00) --( 9.00, 2.00);
\draw (11.07, 2.93) --(11.07, 1.93);
\draw (10.93, 3.07) --(10.93, 2.07);
\draw (12.00, 3.00) --(11.07, 1.93);
\draw (13.00, 3.00) --(13.00, 2.00);
\draw [dashed]  (14.07, 2.93) --(11.07, 1.93);
\draw [dashed]  (13.93, 3.07) --(10.93, 2.07);
\draw (13.93, 3.07) --(14.00, 2.00);
\draw (15.07, 2.93) --(15.07, 1.93);
\draw (14.93, 3.07) --(14.93, 2.07);
\draw [dashed]  (16.00, 3.00) --(13.00, 2.00);
\draw (16.00, 3.00) --(15.07, 1.93);
\draw (16.00, 3.00) --(16.00, 2.00);
\draw (16.93, 3.07) --(17.00, 2.00);
\draw [dashed]  (18.00, 3.00) --(15.07, 1.93);
\draw (18.00, 3.00) --(18.00, 2.00);
\draw [dashed]  (18.93, 3.07) --(16.00, 2.00);
\draw (18.93, 3.07) --(18.00, 2.00);
\draw (20.00, 3.00) --(20.07, 1.93);
\draw (21.00, 3.00) --(19.93, 2.07);
\draw ( 0.00, 4.00) --( 0.00, 3.00);
\draw ( 2.00, 4.00) --( 2.00, 3.00);
\draw ( 4.00, 4.00) --( 4.00, 3.00);
\draw ( 6.00, 4.00) --( 6.00, 3.00);
\draw [dashed]  ( 9.00, 4.00) --( 6.00, 3.00);
\draw ( 9.00, 4.00) --( 9.00, 3.00);
\draw (11.07, 3.93) --(11.07, 2.93);
\draw (10.93, 4.07) --(10.93, 3.07);
\draw (13.07, 3.93) --(12.00, 3.00);
\draw (12.93, 4.07) --(13.00, 3.00);
\draw [dashed]  (14.00, 4.00) --(11.07, 2.93);
\draw (14.00, 4.00) --(14.07, 2.93);
\draw (15.07, 3.93) --(15.07, 2.93);
\draw (14.93, 4.07) --(14.93, 3.07);
\draw [dashed]  (17.07, 3.93) --(14.07, 2.93);
\draw (17.07, 3.93) --(17.07, 2.93);
\draw (16.93, 4.07) --(16.93, 3.07);
\draw [dashed]  (18.00, 4.00) --(15.07, 2.93);
\draw (18.00, 4.00) --(18.00, 3.00);
\draw (19.00, 4.00) --(19.07, 2.93);
\draw [dashed]  (20.07, 3.93) --(17.07, 2.93);
\draw (19.93, 4.07) --(20.00, 3.00);
\draw ( 0.00, 5.00) --( 0.00, 4.00);
\draw ( 2.00, 5.00) --( 2.00, 4.00);
\draw ( 4.00, 5.00) --( 4.00, 4.00);
\draw ( 6.00, 5.00) --( 6.00, 4.00);
\draw ( 8.00, 5.00) --( 8.00, 4.00);
\draw [dashed]  ( 9.00, 5.00) --( 6.00, 4.00);
\draw ( 9.00, 5.00) --( 8.00, 4.00);
\draw ( 9.00, 5.00) --( 9.00, 4.00);
\draw [dashed]  (11.00, 5.00) --( 8.00, 4.00);
\draw (11.00, 5.00) --(11.07, 3.93);
\draw (11.00, 5.00) --(10.93, 4.07);
\draw (12.93, 5.07) --(12.93, 4.07);
\draw [dashed]  (14.00, 5.00) --(11.07, 3.93);
\draw (14.00, 5.00) --(13.07, 3.93);
\draw (14.00, 5.00) --(14.00, 4.00);
\draw (15.07, 4.93) --(15.07, 3.93);
\draw (14.93, 5.07) --(14.93, 4.07);
\draw (17.00, 5.00) --(16.93, 4.07);
\draw (18.93, 5.07) --(19.00, 4.00);
\draw (20.00, 5.00) --(19.93, 4.07);
\draw ( 0.00, 6.00) --( 0.00, 5.00);
\draw ( 2.00, 6.00) --( 2.00, 5.00);
\draw ( 4.00, 6.00) --( 4.00, 5.00);
\draw ( 6.00, 6.00) --( 6.00, 5.00);
\draw ( 8.00, 6.00) --( 8.00, 5.00);
\draw [dashed]  (11.00, 6.00) --( 8.00, 5.00);
\draw (11.00, 6.00) --(11.00, 5.00);
\draw (13.00, 6.00) --(12.93, 5.07);
\draw (14.00, 6.00) --(13.07, 4.93);
\draw (15.07, 5.93) --(15.07, 4.93);
\draw (14.93, 6.07) --(14.93, 5.07);
\draw (17.00, 6.00) --(17.00, 5.00);
\draw (18.93, 6.07) --(18.93, 5.07);
\draw ( 0.00, 7.00) --( 0.00, 6.00);
\draw ( 2.00, 7.00) --( 2.00, 6.00);
\draw ( 4.00, 7.00) --( 4.00, 6.00);
\draw ( 6.00, 7.00) --( 6.00, 6.00);
\draw ( 8.00, 7.00) --( 8.00, 6.00);
\draw (13.00, 7.00) --(13.00, 6.00);
\draw (15.07, 6.93) --(14.00, 6.00);
\draw (15.07, 6.93) --(15.07, 5.93);
\draw (14.93, 7.07) --(14.00, 6.00);
\draw (14.93, 7.07) --(14.93, 6.07);
\draw (17.00, 7.00) --(17.00, 6.00);
\draw ( 0.00, 8.00) --( 0.00, 7.00);
\draw ( 2.00, 8.00) --( 2.00, 7.00);
\draw ( 4.00, 8.00) --( 4.00, 7.00);
\draw ( 6.00, 8.00) --( 6.00, 7.00);
\draw ( 8.00, 8.00) --( 8.00, 7.00);
\draw (15.00, 8.00) --(15.07, 6.93);
\draw (15.00, 8.00) --(14.93, 7.07);
\draw (17.00, 8.00) --(17.00, 7.00);
\draw ( 0.00, 9.00) --( 0.00, 8.00);
\draw ( 2.00, 9.00) --( 2.00, 8.00);
\draw ( 4.00, 9.00) --( 4.00, 8.00);
\draw ( 6.00, 9.00) --( 6.00, 8.00);
\draw ( 8.00, 9.00) --( 8.00, 8.00);
\draw ( 0.00,10.00) --( 0.00, 9.00);
\draw ( 2.00,10.00) --( 2.00, 9.00);
\draw ( 4.00,10.00) --( 4.00, 9.00);
\draw ( 6.00,10.00) --( 6.00, 9.00);
\draw ( 8.00,10.00) --( 8.00, 9.00);
\draw ( 0.00,11.00) --( 0.00,10.00);
\draw ( 2.00,11.00) --( 2.00,10.00);
\draw ( 4.00,11.00) --( 4.00,10.00);
\draw ( 6.00,11.00) --( 6.00,10.00);
\draw ( 8.00,11.00) --( 8.00,10.00);
\draw ( 0.00,12.00) --( 0.00,11.00);
\draw ( 2.00,12.00) --( 2.00,11.00);
\draw ( 4.00,12.00) --( 4.00,11.00);
\draw ( 6.00,12.00) --( 6.00,11.00);
\draw ( 8.00,12.00) --( 8.00,11.00);
\draw ( 0.00,13.00) --( 0.00,12.00);
\draw ( 2.00,13.00) --( 2.00,12.00);
\draw ( 4.00,13.00) --( 4.00,12.00);
\draw ( 6.00,13.00) --( 6.00,12.00);
\draw ( 8.00,13.00) --( 8.00,12.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\clip (-0.5,-0.5) rectangle ( 20.50, 10.50);
\draw[color=lightgray] (0,0) grid [step=4] (20,12);

\foreach \s in {0,4,...,12}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {$\s$};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 0.00, 1.00) circle [radius=0.05];
\node [left] at  ( 0.00, 1.00) {\ph{0}};

\draw [fill] ( 2.00, 1.00) circle [radius=0.05];
\node [left] at  ( 2.00, 1.00) {\ph{1}};

\draw [fill] ( 5.00, 1.00) circle [radius=0.05];
\node [left] at  ( 5.00, 1.00) {\ph{2}};

\draw [fill] ( 7.00, 1.00) circle [radius=0.05];
\node [left] at  ( 7.00, 1.00) {\ph{3}};

\draw [fill] (11.00, 1.00) circle [radius=0.05];
\node [left] at  (11.00, 1.00) {\ph{4}};

\draw [fill] (13.00, 1.00) circle [radius=0.05];
\node [left] at  (13.00, 1.00) {\ph{5}};

\draw [fill] (15.00, 1.00) circle [radius=0.05];
\node [left] at  (15.00, 1.00) {\ph{6}};

\draw [fill] ( 0.00, 2.00) circle [radius=0.05];
\node [left] at  ( 0.00, 2.00) {\ph{0}};

\draw [fill] ( 2.00, 2.00) circle [radius=0.05];
\node [left] at  ( 2.00, 2.00) {\ph{1}};

\draw [fill] ( 4.00, 2.00) circle [radius=0.05];
\node [left] at  ( 4.00, 2.00) {\ph{2}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{3}};

\draw [fill] ( 7.00, 2.00) circle [radius=0.05];
\node [left] at  ( 7.00, 2.00) {\ph{4}};

\draw [fill] ( 9.00, 2.00) circle [radius=0.05];
\node [left] at  ( 9.00, 2.00) {\ph{5}};

\draw [fill] (11.07, 1.93) circle [radius=0.05];
\node [left] at  (11.07, 1.93) {\ph{6}};

\draw [fill] (10.93, 2.07) circle [radius=0.05];
\node [left] at  (10.93, 2.07) {\ph{7}};

\draw [fill] (12.00, 2.00) circle [radius=0.05];
\node [left] at  (12.00, 2.00) {\ph{8}};

\draw [fill] (13.00, 2.00) circle [radius=0.05];
\node [left] at  (13.00, 2.00) {\ph{9}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {\ph{10}};

\draw [fill] (15.00, 2.00) circle [radius=0.05];
\node [left] at  (15.00, 2.00) {\ph{11}};

\draw [fill] (16.00, 2.00) circle [radius=0.05];
\node [left] at  (16.00, 2.00) {\ph{12}};

\draw [fill] (17.00, 2.00) circle [radius=0.05];
\node [left] at  (17.00, 2.00) {\ph{13}};

\draw [fill] (18.00, 2.00) circle [radius=0.05];
\node [left] at  (18.00, 2.00) {\ph{14}};

\draw [fill] (20.07, 1.93) circle [radius=0.05];
\node [left] at  (20.07, 1.93) {\ph{15}};

\draw [fill] (19.93, 2.07) circle [radius=0.05];
\node [left] at  (19.93, 2.07) {\ph{16}};

\draw [fill] ( 0.00, 3.00) circle [radius=0.05];
\node [left] at  ( 0.00, 3.00) {\ph{0}};

\draw [fill] ( 2.00, 3.00) circle [radius=0.05];
\node [left] at  ( 2.00, 3.00) {\ph{1}};

\draw [fill] ( 4.00, 3.00) circle [radius=0.05];
\node [left] at  ( 4.00, 3.00) {\ph{2}};

\draw [fill] ( 6.00, 3.00) circle [radius=0.05];
\node [left] at  ( 6.00, 3.00) {\ph{3}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{4}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{5}};

\draw [fill] ( 9.00, 3.00) circle [radius=0.05];
\node [left] at  ( 9.00, 3.00) {\ph{6}};

\draw [fill] (11.07, 2.93) circle [radius=0.05];
\node [left] at  (11.07, 2.93) {\ph{7}};

\draw [fill] (10.93, 3.07) circle [radius=0.05];
\node [left] at  (10.93, 3.07) {\ph{8}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{9}};

\draw [fill] (13.00, 3.00) circle [radius=0.05];
\node [left] at  (13.00, 3.00) {\ph{10}};

\draw [fill] (14.00, 3.00) circle [radius=0.05];
\node [left] at  (14.00, 3.00) {\ph{11}};

\draw [fill] (15.07, 2.93) circle [radius=0.05];
\node [left] at  (15.07, 2.93) {\ph{12}};

\draw [fill] (14.93, 3.07) circle [radius=0.05];
\node [left] at  (14.93, 3.07) {\ph{13}};

\draw [fill] (16.00, 3.00) circle [radius=0.05];
\node [left] at  (16.00, 3.00) {\ph{14}};

\draw [fill] (17.07, 2.93) circle [radius=0.05];
\node [left] at  (17.07, 2.93) {\ph{15}};

\draw [fill] (16.93, 3.07) circle [radius=0.05];
\node [left] at  (16.93, 3.07) {\ph{16}};

\draw [fill] (18.00, 3.00) circle [radius=0.05];
\node [left] at  (18.00, 3.00) {\ph{17}};

\draw [fill] (19.07, 2.93) circle [radius=0.05];
\node [left] at  (19.07, 2.93) {\ph{18}};

\draw [fill] (18.93, 3.07) circle [radius=0.05];
\node [left] at  (18.93, 3.07) {\ph{19}};

\draw [fill] (20.00, 3.00) circle [radius=0.05];
\node [left] at  (20.00, 3.00) {\ph{20}};

\draw [fill] (21.00, 3.00) circle [radius=0.05];
\node [left] at  (21.00, 3.00) {\ph{21}};

\draw [fill] (22.00, 3.00) circle [radius=0.05];
\node [left] at  (22.00, 3.00) {\ph{22}};

\draw [fill] ( 0.00, 4.00) circle [radius=0.05];
\node [left] at  ( 0.00, 4.00) {\ph{0}};

\draw [fill] ( 2.00, 4.00) circle [radius=0.05];
\node [left] at  ( 2.00, 4.00) {\ph{1}};

\draw [fill] ( 4.00, 4.00) circle [radius=0.05];
\node [left] at  ( 4.00, 4.00) {\ph{2}};

\draw [fill] ( 6.00, 4.00) circle [radius=0.05];
\node [left] at  ( 6.00, 4.00) {\ph{3}};

\draw [fill] ( 7.00, 4.00) circle [radius=0.05];
\node [left] at  ( 7.00, 4.00) {\ph{4}};

\draw [fill] ( 8.00, 4.00) circle [radius=0.05];
\node [left] at  ( 8.00, 4.00) {\ph{5}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{6}};

\draw [fill] (11.07, 3.93) circle [radius=0.05];
\node [left] at  (11.07, 3.93) {\ph{7}};

\draw [fill] (10.93, 4.07) circle [radius=0.05];
\node [left] at  (10.93, 4.07) {\ph{8}};

\draw [fill] (13.07, 3.93) circle [radius=0.05];
\node [left] at  (13.07, 3.93) {\ph{9}};

\draw [fill] (12.93, 4.07) circle [radius=0.05];
\node [left] at  (12.93, 4.07) {\ph{10}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{11}};

\draw [fill] (15.07, 3.93) circle [radius=0.05];
\node [left] at  (15.07, 3.93) {\ph{12}};

\draw [fill] (14.93, 4.07) circle [radius=0.05];
\node [left] at  (14.93, 4.07) {\ph{13}};

\draw [fill] (17.07, 3.93) circle [radius=0.05];
\node [left] at  (17.07, 3.93) {\ph{14}};

\draw [fill] (16.93, 4.07) circle [radius=0.05];
\node [left] at  (16.93, 4.07) {\ph{15}};

\draw [fill] (18.00, 4.00) circle [radius=0.05];
\node [left] at  (18.00, 4.00) {\ph{16}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{17}};

\draw [fill] (20.07, 3.93) circle [radius=0.05];
\node [left] at  (20.07, 3.93) {\ph{18}};

\draw [fill] (19.93, 4.07) circle [radius=0.05];
\node [left] at  (19.93, 4.07) {\ph{19}};

\draw [fill] (21.00, 4.00) circle [radius=0.05];
\node [left] at  (21.00, 4.00) {\ph{20}};

\draw [fill] ( 0.00, 5.00) circle [radius=0.05];
\node [left] at  ( 0.00, 5.00) {\ph{0}};

\draw [fill] ( 2.00, 5.00) circle [radius=0.05];
\node [left] at  ( 2.00, 5.00) {\ph{1}};

\draw [fill] ( 4.00, 5.00) circle [radius=0.05];
\node [left] at  ( 4.00, 5.00) {\ph{2}};

\draw [fill] ( 6.00, 5.00) circle [radius=0.05];
\node [left] at  ( 6.00, 5.00) {\ph{3}};

\draw [fill] ( 8.00, 5.00) circle [radius=0.05];
\node [left] at  ( 8.00, 5.00) {\ph{4}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {\ph{5}};

\draw [fill] (11.00, 5.00) circle [radius=0.05];
\node [left] at  (11.00, 5.00) {\ph{6}};

\draw [fill] (13.07, 4.93) circle [radius=0.05];
\node [left] at  (13.07, 4.93) {\ph{7}};

\draw [fill] (12.93, 5.07) circle [radius=0.05];
\node [left] at  (12.93, 5.07) {\ph{8}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{9}};

\draw [fill] (15.07, 4.93) circle [radius=0.05];
\node [left] at  (15.07, 4.93) {\ph{10}};

\draw [fill] (14.93, 5.07) circle [radius=0.05];
\node [left] at  (14.93, 5.07) {\ph{11}};

\draw [fill] (17.00, 5.00) circle [radius=0.05];
\node [left] at  (17.00, 5.00) {\ph{12}};

\draw [fill] (19.07, 4.93) circle [radius=0.05];
\node [left] at  (19.07, 4.93) {\ph{13}};

\draw [fill] (18.93, 5.07) circle [radius=0.05];
\node [left] at  (18.93, 5.07) {\ph{14}};

\draw [fill] (20.00, 5.00) circle [radius=0.05];
\node [left] at  (20.00, 5.00) {\ph{15}};

\draw [fill] ( 0.00, 6.00) circle [radius=0.05];
\node [left] at  ( 0.00, 6.00) {\ph{0}};

\draw [fill] ( 2.00, 6.00) circle [radius=0.05];
\node [left] at  ( 2.00, 6.00) {\ph{1}};

\draw [fill] ( 4.00, 6.00) circle [radius=0.05];
\node [left] at  ( 4.00, 6.00) {\ph{2}};

\draw [fill] ( 6.00, 6.00) circle [radius=0.05];
\node [left] at  ( 6.00, 6.00) {\ph{3}};

\draw [fill] ( 8.00, 6.00) circle [radius=0.05];
\node [left] at  ( 8.00, 6.00) {\ph{4}};

\draw [fill] (11.00, 6.00) circle [radius=0.05];
\node [left] at  (11.00, 6.00) {\ph{5}};

\draw [fill] (13.00, 6.00) circle [radius=0.05];
\node [left] at  (13.00, 6.00) {\ph{6}};

\draw [fill] (14.00, 6.00) circle [radius=0.05];
\node [left] at  (14.00, 6.00) {\ph{7}};

\draw [fill] (15.07, 5.93) circle [radius=0.05];
\node [left] at  (15.07, 5.93) {\ph{8}};

\draw [fill] (14.93, 6.07) circle [radius=0.05];
\node [left] at  (14.93, 6.07) {\ph{9}};

\draw [fill] (17.00, 6.00) circle [radius=0.05];
\node [left] at  (17.00, 6.00) {\ph{10}};

\draw [fill] (19.07, 5.93) circle [radius=0.05];
\node [left] at  (19.07, 5.93) {\ph{11}};

\draw [fill] (18.93, 6.07) circle [radius=0.05];
\node [left] at  (18.93, 6.07) {\ph{12}};

\draw [fill] ( 0.00, 7.00) circle [radius=0.05];
\node [left] at  ( 0.00, 7.00) {\ph{0}};

\draw [fill] ( 2.00, 7.00) circle [radius=0.05];
\node [left] at  ( 2.00, 7.00) {\ph{1}};

\draw [fill] ( 4.00, 7.00) circle [radius=0.05];
\node [left] at  ( 4.00, 7.00) {\ph{2}};

\draw [fill] ( 6.00, 7.00) circle [radius=0.05];
\node [left] at  ( 6.00, 7.00) {\ph{3}};

\draw [fill] ( 8.00, 7.00) circle [radius=0.05];
\node [left] at  ( 8.00, 7.00) {\ph{4}};

\draw [fill] (13.00, 7.00) circle [radius=0.05];
\node [left] at  (13.00, 7.00) {\ph{5}};

\draw [fill] (15.07, 6.93) circle [radius=0.05];
\node [left] at  (15.07, 6.93) {\ph{6}};

\draw [fill] (14.93, 7.07) circle [radius=0.05];
\node [left] at  (14.93, 7.07) {\ph{7}};

\draw [fill] (17.00, 7.00) circle [radius=0.05];
\node [left] at  (17.00, 7.00) {\ph{8}};

\draw [fill] ( 0.00, 8.00) circle [radius=0.05];
\node [left] at  ( 0.00, 8.00) {\ph{0}};

\draw [fill] ( 2.00, 8.00) circle [radius=0.05];
\node [left] at  ( 2.00, 8.00) {\ph{1}};

\draw [fill] ( 4.00, 8.00) circle [radius=0.05];
\node [left] at  ( 4.00, 8.00) {\ph{2}};

\draw [fill] ( 6.00, 8.00) circle [radius=0.05];
\node [left] at  ( 6.00, 8.00) {\ph{3}};

\draw [fill] ( 8.00, 8.00) circle [radius=0.05];
\node [left] at  ( 8.00, 8.00) {\ph{4}};

\draw [fill] (15.00, 8.00) circle [radius=0.05];
\node [left] at  (15.00, 8.00) {\ph{5}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{6}};

\draw [fill] ( 0.00, 9.00) circle [radius=0.05];
\node [left] at  ( 0.00, 9.00) {\ph{0}};

\draw [fill] ( 2.00, 9.00) circle [radius=0.05];
\node [left] at  ( 2.00, 9.00) {\ph{1}};

\draw [fill] ( 4.00, 9.00) circle [radius=0.05];
\node [left] at  ( 4.00, 9.00) {\ph{2}};

\draw [fill] ( 6.00, 9.00) circle [radius=0.05];
\node [left] at  ( 6.00, 9.00) {\ph{3}};

\draw [fill] ( 8.00, 9.00) circle [radius=0.05];
\node [left] at  ( 8.00, 9.00) {\ph{4}};

\draw [fill] ( 0.00,10.00) circle [radius=0.05];
\node [left] at  ( 0.00,10.00) {\ph{0}};

\draw [fill] ( 2.00,10.00) circle [radius=0.05];
\node [left] at  ( 2.00,10.00) {\ph{1}};

\draw [fill] ( 4.00,10.00) circle [radius=0.05];
\node [left] at  ( 4.00,10.00) {\ph{2}};

\draw [fill] ( 6.00,10.00) circle [radius=0.05];
\node [left] at  ( 6.00,10.00) {\ph{3}};

\draw [fill] ( 8.00,10.00) circle [radius=0.05];
\node [left] at  ( 8.00,10.00) {\ph{4}};

\draw [fill] ( 0.00,11.00) circle [radius=0.05];
\node [left] at  ( 0.00,11.00) {\ph{0}};

\draw [fill] ( 2.00,11.00) circle [radius=0.05];
\node [left] at  ( 2.00,11.00) {\ph{1}};

\draw [fill] ( 4.00,11.00) circle [radius=0.05];
\node [left] at  ( 4.00,11.00) {\ph{2}};

\draw [fill] ( 6.00,11.00) circle [radius=0.05];
\node [left] at  ( 6.00,11.00) {\ph{3}};

\draw [fill] ( 8.00,11.00) circle [radius=0.05];
\node [left] at  ( 8.00,11.00) {\ph{4}};

\draw [fill] ( 0.00,12.00) circle [radius=0.05];
\node [left] at  ( 0.00,12.00) {\ph{0}};

\draw [fill] ( 2.00,12.00) circle [radius=0.05];
\node [left] at  ( 2.00,12.00) {\ph{1}};

\draw [fill] ( 4.00,12.00) circle [radius=0.05];
\node [left] at  ( 4.00,12.00) {\ph{2}};

\draw [fill] ( 6.00,12.00) circle [radius=0.05];
\node [left] at  ( 6.00,12.00) {\ph{3}};

\draw [fill] ( 8.00,12.00) circle [radius=0.05];
\node [left] at  ( 8.00,12.00) {\ph{4}};

\draw ( 0.00, 1.00) --( 0.00, 0.00);
\draw ( 0.00, 2.00) --( 0.00, 1.00);
\draw ( 2.00, 2.00) --( 2.00, 1.00);
\draw ( 6.00, 2.00) --( 5.00, 1.00);
\draw ( 7.00, 2.00) --( 7.00, 1.00);
\draw (10.93, 2.07) --(11.00, 1.00);
\draw (12.00, 2.00) --(11.00, 1.00);
\draw (13.00, 2.00) --(13.00, 1.00);
\draw [dashed]  (14.00, 2.00) --(11.00, 1.00);
\draw (14.00, 2.00) --(13.00, 1.00);
\draw (15.00, 2.00) --(15.00, 1.00);
\draw [dashed]  (16.00, 2.00) --(13.00, 1.00);
\draw ( 0.00, 3.00) --( 0.00, 2.00);
\draw ( 2.00, 3.00) --( 2.00, 2.00);
\draw ( 4.00, 3.00) --( 4.00, 2.00);
\draw [dashed]  ( 7.00, 3.00) --( 4.00, 2.00);
\draw ( 7.00, 3.00) --( 7.00, 2.00);
\draw ( 9.00, 3.00) --( 9.00, 2.00);
\draw (11.07, 2.93) --(11.07, 1.93);
\draw (10.93, 3.07) --(10.93, 2.07);
\draw (12.00, 3.00) --(11.07, 1.93);
\draw (13.00, 3.00) --(13.00, 2.00);
\draw [dashed]  (14.00, 3.00) --(11.07, 1.93);
\draw (14.93, 3.07) --(15.00, 2.00);
\draw [dashed]  (16.00, 3.00) --(13.00, 2.00);
\draw (16.00, 3.00) --(16.00, 2.00);
\draw (16.93, 3.07) --(17.00, 2.00);
\draw (18.00, 3.00) --(18.00, 2.00);
\draw [dashed]  (18.93, 3.07) --(16.00, 2.00);
\draw (18.93, 3.07) --(18.00, 2.00);
\draw (20.00, 3.00) --(20.07, 1.93);
\draw (21.00, 3.00) --(19.93, 2.07);
\draw ( 0.00, 4.00) --( 0.00, 3.00);
\draw ( 2.00, 4.00) --( 2.00, 3.00);
\draw ( 4.00, 4.00) --( 4.00, 3.00);
\draw ( 6.00, 4.00) --( 6.00, 3.00);
\draw [dashed]  ( 7.00, 4.00) --( 4.00, 3.00);
\draw ( 7.00, 4.00) --( 6.00, 3.00);
\draw ( 7.00, 4.00) --( 7.00, 3.00);
\draw ( 8.00, 4.00) --( 8.00, 3.00);
\draw [dashed]  ( 9.00, 4.00) --( 6.00, 3.00);
\draw ( 9.00, 4.00) --( 9.00, 3.00);
\draw [dashed]  (11.07, 3.93) --( 8.00, 3.00);
\draw (11.07, 3.93) --(11.07, 2.93);
\draw (10.93, 4.07) --(10.93, 3.07);
\draw (13.07, 3.93) --(12.00, 3.00);
\draw (12.93, 4.07) --(13.00, 3.00);
\draw [dashed]  (14.00, 4.00) --(11.07, 2.93);
\draw (14.00, 4.00) --(14.00, 3.00);
\draw (15.07, 3.93) --(15.07, 2.93);
\draw (14.93, 4.07) --(14.93, 3.07);
\draw [dashed]  (17.07, 3.93) --(14.00, 3.00);
\draw (17.07, 3.93) --(17.07, 2.93);
\draw (16.93, 4.07) --(16.93, 3.07);
\draw (18.00, 4.00) --(18.00, 3.00);
\draw (19.00, 4.00) --(19.07, 2.93);
\draw [dashed]  (20.07, 3.93) --(17.07, 2.93);
\draw (19.93, 4.07) --(20.00, 3.00);
\draw ( 0.00, 5.00) --( 0.00, 4.00);
\draw ( 2.00, 5.00) --( 2.00, 4.00);
\draw ( 4.00, 5.00) --( 4.00, 4.00);
\draw ( 6.00, 5.00) --( 6.00, 4.00);
\draw ( 8.00, 5.00) --( 8.00, 4.00);
\draw [dashed]  ( 9.00, 5.00) --( 6.00, 4.00);
\draw ( 9.00, 5.00) --( 9.00, 4.00);
\draw (11.00, 5.00) --(10.93, 4.07);
\draw (12.93, 5.07) --(12.93, 4.07);
\draw [dashed]  (14.00, 5.00) --(11.07, 3.93);
\draw (14.00, 5.00) --(13.07, 3.93);
\draw (14.00, 5.00) --(14.00, 4.00);
\draw (15.07, 4.93) --(15.07, 3.93);
\draw (14.93, 5.07) --(14.93, 4.07);
\draw (17.00, 5.00) --(16.93, 4.07);
\draw (18.93, 5.07) --(19.00, 4.00);
\draw (20.00, 5.00) --(19.93, 4.07);
\draw ( 0.00, 6.00) --( 0.00, 5.00);
\draw ( 2.00, 6.00) --( 2.00, 5.00);
\draw ( 4.00, 6.00) --( 4.00, 5.00);
\draw ( 6.00, 6.00) --( 6.00, 5.00);
\draw ( 8.00, 6.00) --( 8.00, 5.00);
\draw (11.00, 6.00) --(11.00, 5.00);
\draw (13.00, 6.00) --(12.93, 5.07);
\draw (14.00, 6.00) --(13.07, 4.93);
\draw (15.07, 5.93) --(15.07, 4.93);
\draw (14.93, 6.07) --(14.93, 5.07);
\draw (17.00, 6.00) --(17.00, 5.00);
\draw (18.93, 6.07) --(18.93, 5.07);
\draw ( 0.00, 7.00) --( 0.00, 6.00);
\draw ( 2.00, 7.00) --( 2.00, 6.00);
\draw ( 4.00, 7.00) --( 4.00, 6.00);
\draw ( 6.00, 7.00) --( 6.00, 6.00);
\draw ( 8.00, 7.00) --( 8.00, 6.00);
\draw (13.00, 7.00) --(13.00, 6.00);
\draw (15.07, 6.93) --(14.00, 6.00);
\draw (15.07, 6.93) --(15.07, 5.93);
\draw (14.93, 7.07) --(14.93, 6.07);
\draw (17.00, 7.00) --(17.00, 6.00);
\draw ( 0.00, 8.00) --( 0.00, 7.00);
\draw ( 2.00, 8.00) --( 2.00, 7.00);
\draw ( 4.00, 8.00) --( 4.00, 7.00);
\draw ( 6.00, 8.00) --( 6.00, 7.00);
\draw ( 8.00, 8.00) --( 8.00, 7.00);
\draw (15.00, 8.00) --(14.93, 7.07);
\draw (17.00, 8.00) --(17.00, 7.00);
\draw ( 0.00, 9.00) --( 0.00, 8.00);
\draw ( 2.00, 9.00) --( 2.00, 8.00);
\draw ( 4.00, 9.00) --( 4.00, 8.00);
\draw ( 6.00, 9.00) --( 6.00, 8.00);
\draw ( 8.00, 9.00) --( 8.00, 8.00);
\draw ( 0.00,10.00) --( 0.00, 9.00);
\draw ( 2.00,10.00) --( 2.00, 9.00);
\draw ( 4.00,10.00) --( 4.00, 9.00);
\draw ( 6.00,10.00) --( 6.00, 9.00);
\draw ( 8.00,10.00) --( 8.00, 9.00);
\draw ( 0.00,11.00) --( 0.00,10.00);
\draw ( 2.00,11.00) --( 2.00,10.00);
\draw ( 4.00,11.00) --( 4.00,10.00);
\draw ( 6.00,11.00) --( 6.00,10.00);
\draw ( 8.00,11.00) --( 8.00,10.00);
\draw ( 0.00,12.00) --( 0.00,11.00);
\draw ( 2.00,12.00) --( 2.00,11.00);
\draw ( 4.00,12.00) --( 4.00,11.00);
\draw ( 6.00,12.00) --( 6.00,11.00);
\draw ( 8.00,12.00) --( 8.00,11.00);
\draw ( 0.00,13.00) --( 0.00,12.00);
\draw ( 2.00,13.00) --( 2.00,12.00);
\draw ( 4.00,13.00) --( 4.00,12.00);
\draw ( 6.00,13.00) --( 6.00,12.00);
\draw ( 8.00,13.00) --( 8.00,12.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\clip (-0.5,-0.5) rectangle ( 20.50, 10.50);
\draw[color=lightgray] (0,0) grid [step=4] (20,12);

\foreach \n in {0,4,...,24}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {$\n$};
}

\foreach \s in {0,4,...,12}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {$\s$};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 0.00, 1.00) circle [radius=0.05];
\node [left] at  ( 0.00, 1.00) {\ph{0}};

\draw [fill] ( 1.00, 1.00) circle [radius=0.05];
\node [left] at  ( 1.00, 1.00) {\ph{1}};

\draw [fill] ( 5.00, 1.00) circle [radius=0.05];
\node [left] at  ( 5.00, 1.00) {\ph{2}};

\draw [fill] (11.00, 1.00) circle [radius=0.05];
\node [left] at  (11.00, 1.00) {\ph{3}};

\draw [fill] (15.00, 1.00) circle [radius=0.05];
\node [left] at  (15.00, 1.00) {\ph{4}};

\draw [fill] (23.00, 1.00) circle [radius=0.05];
\node [left] at  (23.00, 1.00) {\ph{5}};

\draw [fill] ( 0.00, 2.00) circle [radius=0.05];
\node [left] at  ( 0.00, 2.00) {\ph{0}};

\draw [fill] ( 2.00, 2.00) circle [radius=0.05];
\node [left] at  ( 2.00, 2.00) {\ph{1}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{2}};

\draw [fill] ( 7.00, 2.00) circle [radius=0.05];
\node [left] at  ( 7.00, 2.00) {\ph{3}};

\draw [fill] (10.00, 2.00) circle [radius=0.05];
\node [left] at  (10.00, 2.00) {\ph{4}};

\draw [fill] (11.00, 2.00) circle [radius=0.05];
\node [left] at  (11.00, 2.00) {\ph{5}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {\ph{6}};

\draw [fill] (15.00, 2.00) circle [radius=0.05];
\node [left] at  (15.00, 2.00) {\ph{7}};

\draw [fill] (16.00, 2.00) circle [radius=0.05];
\node [left] at  (16.00, 2.00) {\ph{8}};

\draw [fill] (19.00, 2.00) circle [radius=0.05];
\node [left] at  (19.00, 2.00) {\ph{9}};

\draw [fill] (20.00, 2.00) circle [radius=0.05];
\node [left] at  (20.00, 2.00) {\ph{10}};

\draw [fill] (23.00, 2.00) circle [radius=0.05];
\node [left] at  (23.00, 2.00) {\ph{11}};

\draw [fill] (24.07, 1.93) circle [radius=0.05];
\node [left] at  (24.07, 1.93) {\ph{12}};

\draw [fill] (23.93, 2.07) circle [radius=0.05];
\node [left] at  (23.93, 2.07) {\ph{13}};

\draw [fill] ( 0.00, 3.00) circle [radius=0.05];
\node [left] at  ( 0.00, 3.00) {\ph{0}};

\draw [fill] ( 4.00, 3.00) circle [radius=0.05];
\node [left] at  ( 4.00, 3.00) {\ph{1}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{2}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{3}};

\draw [fill] (11.00, 3.00) circle [radius=0.05];
\node [left] at  (11.00, 3.00) {\ph{4}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{5}};

\draw [fill] (15.07, 2.93) circle [radius=0.05];
\node [left] at  (15.07, 2.93) {\ph{6}};

\draw [fill] (14.93, 3.07) circle [radius=0.05];
\node [left] at  (14.93, 3.07) {\ph{7}};

\draw [fill] (16.00, 3.00) circle [radius=0.05];
\node [left] at  (16.00, 3.00) {\ph{8}};

\draw [fill] (17.00, 3.00) circle [radius=0.05];
\node [left] at  (17.00, 3.00) {\ph{9}};

\draw [fill] (19.00, 3.00) circle [radius=0.05];
\node [left] at  (19.00, 3.00) {\ph{10}};

\draw [fill] (20.00, 3.00) circle [radius=0.05];
\node [left] at  (20.00, 3.00) {\ph{11}};

\draw [fill] (21.00, 3.00) circle [radius=0.05];
\node [left] at  (21.00, 3.00) {\ph{12}};

\draw [fill] (22.00, 3.00) circle [radius=0.05];
\node [left] at  (22.00, 3.00) {\ph{13}};

\draw [fill] (23.00, 3.00) circle [radius=0.05];
\node [left] at  (23.00, 3.00) {\ph{14}};

\draw [fill] (24.00, 3.00) circle [radius=0.05];
\node [left] at  (24.00, 3.00) {\ph{15}};

\draw [fill] ( 0.00, 4.00) circle [radius=0.05];
\node [left] at  ( 0.00, 4.00) {\ph{0}};

\draw [fill] ( 4.00, 4.00) circle [radius=0.05];
\node [left] at  ( 4.00, 4.00) {\ph{1}};

\draw [fill] ( 8.00, 4.00) circle [radius=0.05];
\node [left] at  ( 8.00, 4.00) {\ph{2}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{3}};

\draw [fill] (13.00, 4.00) circle [radius=0.05];
\node [left] at  (13.00, 4.00) {\ph{4}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{5}};

\draw [fill] (15.00, 4.00) circle [radius=0.05];
\node [left] at  (15.00, 4.00) {\ph{6}};

\draw [fill] (17.07, 3.93) circle [radius=0.05];
\node [left] at  (17.07, 3.93) {\ph{7}};

\draw [fill] (16.93, 4.07) circle [radius=0.05];
\node [left] at  (16.93, 4.07) {\ph{8}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{9}};

\draw [fill] (20.00, 4.00) circle [radius=0.05];
\node [left] at  (20.00, 4.00) {\ph{10}};

\draw [fill] (21.00, 4.00) circle [radius=0.05];
\node [left] at  (21.00, 4.00) {\ph{11}};

\draw [fill] (22.00, 4.00) circle [radius=0.05];
\node [left] at  (22.00, 4.00) {\ph{12}};

\draw [fill] (23.14, 3.86) circle [radius=0.05];
\node [left] at  (23.14, 3.86) {\ph{13}};

\draw [fill] (23.00, 4.00) circle [radius=0.05];
\node [left] at  (23.00, 4.00) {\ph{14}};

\draw [fill] (22.86, 4.14) circle [radius=0.05];
\node [left] at  (22.86, 4.14) {\ph{15}};

\draw [fill] ( 0.00, 5.00) circle [radius=0.05];
\node [left] at  ( 0.00, 5.00) {\ph{0}};

\draw [fill] ( 4.00, 5.00) circle [radius=0.05];
\node [left] at  ( 4.00, 5.00) {\ph{1}};

\draw [fill] ( 8.00, 5.00) circle [radius=0.05];
\node [left] at  ( 8.00, 5.00) {\ph{2}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {\ph{3}};

\draw [fill] (13.00, 5.00) circle [radius=0.05];
\node [left] at  (13.00, 5.00) {\ph{4}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{5}};

\draw [fill] (15.00, 5.00) circle [radius=0.05];
\node [left] at  (15.00, 5.00) {\ph{6}};

\draw [fill] (19.14, 4.86) circle [radius=0.05];
\node [left] at  (19.14, 4.86) {\ph{7}};

\draw [fill] (19.00, 5.00) circle [radius=0.05];
\node [left] at  (19.00, 5.00) {\ph{8}};

\draw [fill] (18.86, 5.14) circle [radius=0.05];
\node [left] at  (18.86, 5.14) {\ph{9}};

\draw [fill] (22.07, 4.93) circle [radius=0.05];
\node [left] at  (22.07, 4.93) {\ph{10}};

\draw [fill] (21.93, 5.07) circle [radius=0.05];
\node [left] at  (21.93, 5.07) {\ph{11}};

\draw [fill] (23.14, 4.86) circle [radius=0.05];
\node [left] at  (23.14, 4.86) {\ph{12}};

\draw [fill] (23.00, 5.00) circle [radius=0.05];
\node [left] at  (23.00, 5.00) {\ph{13}};

\draw [fill] (22.86, 5.14) circle [radius=0.05];
\node [left] at  (22.86, 5.14) {\ph{14}};

\draw [fill] ( 0.00, 6.00) circle [radius=0.05];
\node [left] at  ( 0.00, 6.00) {\ph{0}};

\draw [fill] ( 4.00, 6.00) circle [radius=0.05];
\node [left] at  ( 4.00, 6.00) {\ph{1}};

\draw [fill] ( 8.00, 6.00) circle [radius=0.05];
\node [left] at  ( 8.00, 6.00) {\ph{2}};

\draw [fill] (10.00, 6.00) circle [radius=0.05];
\node [left] at  (10.00, 6.00) {\ph{3}};

\draw [fill] (14.00, 6.00) circle [radius=0.05];
\node [left] at  (14.00, 6.00) {\ph{4}};

\draw [fill] (15.00, 6.00) circle [radius=0.05];
\node [left] at  (15.00, 6.00) {\ph{5}};

\draw [fill] (18.00, 6.00) circle [radius=0.05];
\node [left] at  (18.00, 6.00) {\ph{6}};

\draw [fill] (19.07, 5.93) circle [radius=0.05];
\node [left] at  (19.07, 5.93) {\ph{7}};

\draw [fill] (18.93, 6.07) circle [radius=0.05];
\node [left] at  (18.93, 6.07) {\ph{8}};

\draw [fill] (21.00, 6.00) circle [radius=0.05];
\node [left] at  (21.00, 6.00) {\ph{9}};

\draw [fill] (22.00, 6.00) circle [radius=0.05];
\node [left] at  (22.00, 6.00) {\ph{10}};

\draw [fill] (23.07, 5.93) circle [radius=0.05];
\node [left] at  (23.07, 5.93) {\ph{11}};

\draw [fill] (22.93, 6.07) circle [radius=0.05];
\node [left] at  (22.93, 6.07) {\ph{12}};

\draw [fill] (24.00, 6.00) circle [radius=0.05];
\node [left] at  (24.00, 6.00) {\ph{13}};

\draw [fill] ( 0.00, 7.00) circle [radius=0.05];
\node [left] at  ( 0.00, 7.00) {\ph{0}};

\draw [fill] ( 4.00, 7.00) circle [radius=0.05];
\node [left] at  ( 4.00, 7.00) {\ph{1}};

\draw [fill] ( 8.00, 7.00) circle [radius=0.05];
\node [left] at  ( 8.00, 7.00) {\ph{2}};

\draw [fill] (12.00, 7.00) circle [radius=0.05];
\node [left] at  (12.00, 7.00) {\ph{3}};

\draw [fill] (15.00, 7.00) circle [radius=0.05];
\node [left] at  (15.00, 7.00) {\ph{4}};

\draw [fill] (16.00, 7.00) circle [radius=0.05];
\node [left] at  (16.00, 7.00) {\ph{5}};

\draw [fill] (19.07, 6.93) circle [radius=0.05];
\node [left] at  (19.07, 6.93) {\ph{6}};

\draw [fill] (18.93, 7.07) circle [radius=0.05];
\node [left] at  (18.93, 7.07) {\ph{7}};

\draw [fill] (20.00, 7.00) circle [radius=0.05];
\node [left] at  (20.00, 7.00) {\ph{8}};

\draw [fill] (23.14, 6.86) circle [radius=0.05];
\node [left] at  (23.14, 6.86) {\ph{9}};

\draw [fill] (23.00, 7.00) circle [radius=0.05];
\node [left] at  (23.00, 7.00) {\ph{10}};

\draw [fill] (22.86, 7.14) circle [radius=0.05];
\node [left] at  (22.86, 7.14) {\ph{11}};

\draw [fill] (24.00, 7.00) circle [radius=0.05];
\node [left] at  (24.00, 7.00) {\ph{12}};

\draw [fill] ( 0.00, 8.00) circle [radius=0.05];
\node [left] at  ( 0.00, 8.00) {\ph{0}};

\draw [fill] ( 4.00, 8.00) circle [radius=0.05];
\node [left] at  ( 4.00, 8.00) {\ph{1}};

\draw [fill] ( 8.00, 8.00) circle [radius=0.05];
\node [left] at  ( 8.00, 8.00) {\ph{2}};

\draw [fill] (12.00, 8.00) circle [radius=0.05];
\node [left] at  (12.00, 8.00) {\ph{3}};

\draw [fill] (16.00, 8.00) circle [radius=0.05];
\node [left] at  (16.00, 8.00) {\ph{4}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{5}};

\draw [fill] (19.00, 8.00) circle [radius=0.05];
\node [left] at  (19.00, 8.00) {\ph{6}};

\draw [fill] (21.00, 8.00) circle [radius=0.05];
\node [left] at  (21.00, 8.00) {\ph{7}};

\draw [fill] (22.00, 8.00) circle [radius=0.05];
\node [left] at  (22.00, 8.00) {\ph{8}};

\draw [fill] (23.07, 7.93) circle [radius=0.05];
\node [left] at  (23.07, 7.93) {\ph{9}};

\draw [fill] (22.93, 8.07) circle [radius=0.05];
\node [left] at  (22.93, 8.07) {\ph{10}};

\draw [fill] ( 0.00, 9.00) circle [radius=0.05];
\node [left] at  ( 0.00, 9.00) {\ph{0}};

\draw [fill] ( 4.00, 9.00) circle [radius=0.05];
\node [left] at  ( 4.00, 9.00) {\ph{1}};

\draw [fill] ( 8.00, 9.00) circle [radius=0.05];
\node [left] at  ( 8.00, 9.00) {\ph{2}};

\draw [fill] (12.00, 9.00) circle [radius=0.05];
\node [left] at  (12.00, 9.00) {\ph{3}};

\draw [fill] (16.00, 9.00) circle [radius=0.05];
\node [left] at  (16.00, 9.00) {\ph{4}};

\draw [fill] (17.00, 9.00) circle [radius=0.05];
\node [left] at  (17.00, 9.00) {\ph{5}};

\draw [fill] (19.00, 9.00) circle [radius=0.05];
\node [left] at  (19.00, 9.00) {\ph{6}};

\draw [fill] (21.00, 9.00) circle [radius=0.05];
\node [left] at  (21.00, 9.00) {\ph{7}};

\draw [fill] (22.00, 9.00) circle [radius=0.05];
\node [left] at  (22.00, 9.00) {\ph{8}};

\draw [fill] (23.07, 8.93) circle [radius=0.05];
\node [left] at  (23.07, 8.93) {\ph{9}};

\draw [fill] (22.93, 9.07) circle [radius=0.05];
\node [left] at  (22.93, 9.07) {\ph{10}};

\draw [fill] ( 0.00,10.00) circle [radius=0.05];
\node [left] at  ( 0.00,10.00) {\ph{0}};

\draw [fill] ( 4.00,10.00) circle [radius=0.05];
\node [left] at  ( 4.00,10.00) {\ph{1}};

\draw [fill] ( 8.00,10.00) circle [radius=0.05];
\node [left] at  ( 8.00,10.00) {\ph{2}};

\draw [fill] (12.00,10.00) circle [radius=0.05];
\node [left] at  (12.00,10.00) {\ph{3}};

\draw [fill] (16.00,10.00) circle [radius=0.05];
\node [left] at  (16.00,10.00) {\ph{4}};

\draw [fill] (18.00,10.00) circle [radius=0.05];
\node [left] at  (18.00,10.00) {\ph{5}};

\draw [fill] (19.00,10.00) circle [radius=0.05];
\node [left] at  (19.00,10.00) {\ph{6}};

\draw [fill] (22.00,10.00) circle [radius=0.05];
\node [left] at  (22.00,10.00) {\ph{7}};

\draw [fill] (23.07, 9.93) circle [radius=0.05];
\node [left] at  (23.07, 9.93) {\ph{8}};

\draw [fill] (22.93,10.07) circle [radius=0.05];
\node [left] at  (22.93,10.07) {\ph{9}};

\draw [fill] ( 0.00,11.00) circle [radius=0.05];
\node [left] at  ( 0.00,11.00) {\ph{0}};

\draw [fill] ( 4.00,11.00) circle [radius=0.05];
\node [left] at  ( 4.00,11.00) {\ph{1}};

\draw [fill] ( 8.00,11.00) circle [radius=0.05];
\node [left] at  ( 8.00,11.00) {\ph{2}};

\draw [fill] (12.00,11.00) circle [radius=0.05];
\node [left] at  (12.00,11.00) {\ph{3}};

\draw [fill] (16.00,11.00) circle [radius=0.05];
\node [left] at  (16.00,11.00) {\ph{4}};

\draw [fill] (19.00,11.00) circle [radius=0.05];
\node [left] at  (19.00,11.00) {\ph{5}};

\draw [fill] (23.07,10.93) circle [radius=0.05];
\node [left] at  (23.07,10.93) {\ph{6}};

\draw [fill] (22.93,11.07) circle [radius=0.05];
\node [left] at  (22.93,11.07) {\ph{7}};

\draw [fill] (24.00,11.00) circle [radius=0.05];
\node [left] at  (24.00,11.00) {\ph{8}};

\draw [fill] ( 0.00,12.00) circle [radius=0.05];
\node [left] at  ( 0.00,12.00) {\ph{0}};

\draw [fill] ( 4.00,12.00) circle [radius=0.05];
\node [left] at  ( 4.00,12.00) {\ph{1}};

\draw [fill] ( 8.00,12.00) circle [radius=0.05];
\node [left] at  ( 8.00,12.00) {\ph{2}};

\draw [fill] (12.00,12.00) circle [radius=0.05];
\node [left] at  (12.00,12.00) {\ph{3}};

\draw [fill] (16.00,12.00) circle [radius=0.05];
\node [left] at  (16.00,12.00) {\ph{4}};

\draw [fill] (23.00,12.00) circle [radius=0.05];
\node [left] at  (23.00,12.00) {\ph{5}};

\draw ( 0.00, 1.00) --( 0.00, 0.00);
\draw ( 1.00, 1.00) --( 0.00, 0.00);
\draw ( 0.00, 2.00) --( 0.00, 1.00);
\draw ( 2.00, 2.00) --( 1.00, 1.00);
\draw ( 6.00, 2.00) --( 5.00, 1.00);
\draw (11.00, 2.00) --(11.00, 1.00);
\draw [dashed]  (14.00, 2.00) --(11.00, 1.00);
\draw (15.00, 2.00) --(15.00, 1.00);
\draw (16.00, 2.00) --(15.00, 1.00);
\draw (23.00, 2.00) --(23.00, 1.00);
\draw (23.93, 2.07) --(23.00, 1.00);
\draw [dashed]  (26.00, 2.00) --(23.00, 1.00);
\draw ( 0.00, 3.00) --( 0.00, 2.00);
\draw ( 7.00, 3.00) --( 6.00, 2.00);
\draw ( 7.00, 3.00) --( 7.00, 2.00);
\draw ( 8.00, 3.00) --( 7.00, 2.00);
\draw (11.00, 3.00) --(10.00, 2.00);
\draw (11.00, 3.00) --(11.00, 2.00);
\draw (14.93, 3.07) --(15.00, 2.00);
\draw [dashed]  (17.00, 3.00) --(14.00, 2.00);
\draw (17.00, 3.00) --(16.00, 2.00);
\draw (19.00, 3.00) --(19.00, 2.00);
\draw (20.00, 3.00) --(19.00, 2.00);
\draw (21.00, 3.00) --(20.00, 2.00);
\draw (23.00, 3.00) --(23.00, 2.00);
\draw (25.07, 2.93) --(24.07, 1.93);
\draw (24.93, 3.07) --(23.93, 2.07);
\draw [dashed]  (25.93, 3.07) --(23.00, 2.00);
\draw [dashed]  (27.07, 2.93) --(24.07, 1.93);
\draw ( 0.00, 4.00) --( 0.00, 3.00);
\draw ( 4.00, 4.00) --( 4.00, 3.00);
\draw ( 9.00, 4.00) --( 8.00, 3.00);
\draw (13.00, 4.00) --(12.00, 3.00);
\draw (15.00, 4.00) --(15.07, 2.93);
\draw (15.00, 4.00) --(14.93, 3.07);
\draw (16.93, 4.07) --(16.00, 3.00);
\draw (19.00, 4.00) --(19.00, 3.00);
\draw (21.00, 4.00) --(20.00, 3.00);
\draw (23.00, 4.00) --(22.00, 3.00);
\draw (22.86, 4.14) --(23.00, 3.00);
\draw (25.00, 4.00) --(24.00, 3.00);
\draw [dashed]  (25.79, 4.21) --(23.00, 3.00);
\draw [dashed]  (27.07, 3.93) --(24.00, 3.00);
\draw ( 0.00, 5.00) --( 0.00, 4.00);
\draw ( 4.00, 5.00) --( 4.00, 4.00);
\draw ( 8.00, 5.00) --( 8.00, 4.00);
\draw ( 9.00, 5.00) --( 8.00, 4.00);
\draw (14.00, 5.00) --(13.00, 4.00);
\draw (14.00, 5.00) --(14.00, 4.00);
\draw (15.00, 5.00) --(14.00, 4.00);
\draw (15.00, 5.00) --(15.00, 4.00);
\draw (18.86, 5.14) --(19.00, 4.00);
\draw (21.93, 5.07) --(22.00, 4.00);
\draw (23.14, 4.86) --(22.00, 4.00);
\draw (23.00, 5.00) --(23.14, 3.86);
\draw (22.86, 5.14) --(22.86, 4.14);
\draw [dashed]  (24.93, 5.07) --(22.00, 4.00);
\draw [dashed]  (26.07, 4.93) --(23.14, 3.86);
\draw ( 0.00, 6.00) --( 0.00, 5.00);
\draw ( 4.00, 6.00) --( 4.00, 5.00);
\draw ( 8.00, 6.00) --( 8.00, 5.00);
\draw (10.00, 6.00) --( 9.00, 5.00);
\draw (14.00, 6.00) --(13.00, 5.00);
\draw (19.07, 5.93) --(19.00, 5.00);
\draw (18.93, 6.07) --(18.86, 5.14);
\draw [dashed]  (22.00, 6.00) --(19.00, 5.00);
\draw (22.00, 6.00) --(21.93, 5.07);
\draw (23.07, 5.93) --(23.00, 5.00);
\draw (22.93, 6.07) --(22.86, 5.14);
\draw [dashed]  (25.00, 6.00) --(21.93, 5.07);
\draw ( 0.00, 7.00) --( 0.00, 6.00);
\draw ( 4.00, 7.00) --( 4.00, 6.00);
\draw ( 8.00, 7.00) --( 8.00, 6.00);
\draw (15.00, 7.00) --(14.00, 6.00);
\draw (15.00, 7.00) --(15.00, 6.00);
\draw (16.00, 7.00) --(15.00, 6.00);
\draw (19.07, 6.93) --(18.00, 6.00);
\draw (19.07, 6.93) --(19.07, 5.93);
\draw (18.93, 7.07) --(18.93, 6.07);
\draw (23.00, 7.00) --(23.07, 5.93);
\draw (22.86, 7.14) --(22.93, 6.07);
\draw ( 0.00, 8.00) --( 0.00, 7.00);
\draw ( 4.00, 8.00) --( 4.00, 7.00);
\draw ( 8.00, 8.00) --( 8.00, 7.00);
\draw (12.00, 8.00) --(12.00, 7.00);
\draw (17.00, 8.00) --(16.00, 7.00);
\draw (19.00, 8.00) --(18.93, 7.07);
\draw (21.00, 8.00) --(20.00, 7.00);
\draw (23.07, 7.93) --(23.00, 7.00);
\draw (22.93, 8.07) --(22.86, 7.14);
\draw (24.93, 8.07) --(24.00, 7.00);
\draw ( 0.00, 9.00) --( 0.00, 8.00);
\draw ( 4.00, 9.00) --( 4.00, 8.00);
\draw ( 8.00, 9.00) --( 8.00, 8.00);
\draw (12.00, 9.00) --(12.00, 8.00);
\draw (16.00, 9.00) --(16.00, 8.00);
\draw (17.00, 9.00) --(16.00, 8.00);
\draw [dashed]  (19.00, 9.00) --(16.00, 8.00);
\draw (19.00, 9.00) --(19.00, 8.00);
\draw (22.00, 9.00) --(21.00, 8.00);
\draw (22.00, 9.00) --(22.00, 8.00);
\draw (23.07, 8.93) --(22.00, 8.00);
\draw (23.07, 8.93) --(23.07, 7.93);
\draw (22.93, 9.07) --(22.93, 8.07);
\draw ( 0.00,10.00) --( 0.00, 9.00);
\draw ( 4.00,10.00) --( 4.00, 9.00);
\draw ( 8.00,10.00) --( 8.00, 9.00);
\draw (12.00,10.00) --(12.00, 9.00);
\draw (16.00,10.00) --(16.00, 9.00);
\draw (18.00,10.00) --(17.00, 9.00);
\draw [dashed]  (19.00,10.00) --(16.00, 9.00);
\draw (19.00,10.00) --(19.00, 9.00);
\draw (22.00,10.00) --(21.00, 9.00);
\draw (22.93,10.07) --(22.93, 9.07);
\draw ( 0.00,11.00) --( 0.00,10.00);
\draw ( 4.00,11.00) --( 4.00,10.00);
\draw ( 8.00,11.00) --( 8.00,10.00);
\draw (12.00,11.00) --(12.00,10.00);
\draw (16.00,11.00) --(16.00,10.00);
\draw [dashed]  (19.00,11.00) --(16.00,10.00);
\draw (19.00,11.00) --(18.00,10.00);
\draw (19.00,11.00) --(19.00,10.00);
\draw (23.07,10.93) --(22.00,10.00);
\draw (23.07,10.93) --(23.07, 9.93);
\draw (22.93,11.07) --(22.93,10.07);
\draw (24.00,11.00) --(23.07, 9.93);
\draw ( 0.00,12.00) --( 0.00,11.00);
\draw ( 4.00,12.00) --( 4.00,11.00);
\draw ( 8.00,12.00) --( 8.00,11.00);
\draw (12.00,12.00) --(12.00,11.00);
\draw (16.00,12.00) --(16.00,11.00);
\draw (23.00,12.00) --(22.93,11.07);
\draw (25.00,12.00) --(24.00,11.00);
\draw ( 0.00,13.00) --( 0.00,12.00);
\draw ( 4.00,13.00) --( 4.00,12.00);
\draw ( 8.00,13.00) --( 8.00,12.00);
\draw (12.00,13.00) --(12.00,12.00);
\draw (16.00,13.00) --(16.00,12.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\clip (-0.5,-0.5) rectangle ( 20.50, 10.50);
\draw[color=lightgray] (0,0) grid [step=4] (20,12);

\foreach \n in {0,4,...,24}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {$\n$};
}

\foreach \s in {0,4,...,12}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {$\s$};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 0.00, 1.00) circle [radius=0.05];
\node [left] at  ( 0.00, 1.00) {\ph{0}};

\draw [fill] ( 1.00, 1.00) circle [radius=0.05];
\node [left] at  ( 1.00, 1.00) {\ph{1}};

\draw [fill] ( 5.00, 1.00) circle [radius=0.05];
\node [left] at  ( 5.00, 1.00) {\ph{2}};

\draw [fill] (11.00, 1.00) circle [radius=0.05];
\node [left] at  (11.00, 1.00) {\ph{3}};

\draw [fill] (15.00, 1.00) circle [radius=0.05];
\node [left] at  (15.00, 1.00) {\ph{4}};

\draw [fill] (23.00, 1.00) circle [radius=0.05];
\node [left] at  (23.00, 1.00) {\ph{5}};

\draw [fill] ( 0.00, 2.00) circle [radius=0.05];
\node [left] at  ( 0.00, 2.00) {\ph{0}};

\draw [fill] ( 2.00, 2.00) circle [radius=0.05];
\node [left] at  ( 2.00, 2.00) {\ph{1}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{2}};

\draw [fill] ( 7.00, 2.00) circle [radius=0.05];
\node [left] at  ( 7.00, 2.00) {\ph{3}};

\draw [fill] (10.00, 2.00) circle [radius=0.05];
\node [left] at  (10.00, 2.00) {\ph{4}};

\draw [fill] (11.00, 2.00) circle [radius=0.05];
\node [left] at  (11.00, 2.00) {\ph{5}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {\ph{6}};

\draw [fill] (15.00, 2.00) circle [radius=0.05];
\node [left] at  (15.00, 2.00) {\ph{7}};

\draw [fill] (16.00, 2.00) circle [radius=0.05];
\node [left] at  (16.00, 2.00) {\ph{8}};

\draw [fill] (19.00, 2.00) circle [radius=0.05];
\node [left] at  (19.00, 2.00) {\ph{9}};

\draw [fill] (20.00, 2.00) circle [radius=0.05];
\node [left] at  (20.00, 2.00) {\ph{10}};

\draw [fill] (23.00, 2.00) circle [radius=0.05];
\node [left] at  (23.00, 2.00) {\ph{11}};

\draw [fill] (24.07, 1.93) circle [radius=0.05];
\node [left] at  (24.07, 1.93) {\ph{12}};

\draw [fill] (23.93, 2.07) circle [radius=0.05];
\node [left] at  (23.93, 2.07) {\ph{13}};

\draw [fill] ( 0.00, 3.00) circle [radius=0.05];
\node [left] at  ( 0.00, 3.00) {\ph{0}};

\draw [fill] ( 4.00, 3.00) circle [radius=0.05];
\node [left] at  ( 4.00, 3.00) {\ph{1}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{2}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{3}};

\draw [fill] (11.00, 3.00) circle [radius=0.05];
\node [left] at  (11.00, 3.00) {\ph{4}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{5}};

\draw [fill] (15.07, 2.93) circle [radius=0.05];
\node [left] at  (15.07, 2.93) {\ph{6}};

\draw [fill] (14.93, 3.07) circle [radius=0.05];
\node [left] at  (14.93, 3.07) {\ph{7}};

\draw [fill] (16.00, 3.00) circle [radius=0.05];
\node [left] at  (16.00, 3.00) {\ph{8}};

\draw [fill] (17.00, 3.00) circle [radius=0.05];
\node [left] at  (17.00, 3.00) {\ph{9}};

\draw [fill] (19.00, 3.00) circle [radius=0.05];
\node [left] at  (19.00, 3.00) {\ph{10}};

\draw [fill] (20.00, 3.00) circle [radius=0.05];
\node [left] at  (20.00, 3.00) {\ph{11}};

\draw [fill] (21.00, 3.00) circle [radius=0.05];
\node [left] at  (21.00, 3.00) {\ph{12}};

\draw [fill] (22.00, 3.00) circle [radius=0.05];
\node [left] at  (22.00, 3.00) {\ph{13}};

\draw [fill] (23.00, 3.00) circle [radius=0.05];
\node [left] at  (23.00, 3.00) {\ph{14}};

\draw [fill] ( 0.00, 4.00) circle [radius=0.05];
\node [left] at  ( 0.00, 4.00) {\ph{0}};

\draw [fill] ( 4.00, 4.00) circle [radius=0.05];
\node [left] at  ( 4.00, 4.00) {\ph{1}};

\draw [fill] ( 8.00, 4.00) circle [radius=0.05];
\node [left] at  ( 8.00, 4.00) {\ph{2}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{3}};

\draw [fill] (13.00, 4.00) circle [radius=0.05];
\node [left] at  (13.00, 4.00) {\ph{4}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{5}};

\draw [fill] (15.00, 4.00) circle [radius=0.05];
\node [left] at  (15.00, 4.00) {\ph{6}};

\draw [fill] (17.07, 3.93) circle [radius=0.05];
\node [left] at  (17.07, 3.93) {\ph{7}};

\draw [fill] (16.93, 4.07) circle [radius=0.05];
\node [left] at  (16.93, 4.07) {\ph{8}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{9}};

\draw [fill] (20.00, 4.00) circle [radius=0.05];
\node [left] at  (20.00, 4.00) {\ph{10}};

\draw [fill] (21.00, 4.00) circle [radius=0.05];
\node [left] at  (21.00, 4.00) {\ph{11}};

\draw [fill] (22.00, 4.00) circle [radius=0.05];
\node [left] at  (22.00, 4.00) {\ph{12}};

\draw [fill] (23.07, 3.93) circle [radius=0.05];
\node [left] at  (23.07, 3.93) {\ph{13}};

\draw [fill] (22.93, 4.07) circle [radius=0.05];
\node [left] at  (22.93, 4.07) {\ph{14}};

\draw [fill] ( 0.00, 5.00) circle [radius=0.05];
\node [left] at  ( 0.00, 5.00) {\ph{0}};

\draw [fill] ( 4.00, 5.00) circle [radius=0.05];
\node [left] at  ( 4.00, 5.00) {\ph{1}};

\draw [fill] ( 8.00, 5.00) circle [radius=0.05];
\node [left] at  ( 8.00, 5.00) {\ph{2}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {\ph{3}};

\draw [fill] (13.00, 5.00) circle [radius=0.05];
\node [left] at  (13.00, 5.00) {\ph{4}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{5}};

\draw [fill] (15.00, 5.00) circle [radius=0.05];
\node [left] at  (15.00, 5.00) {\ph{6}};

\draw [fill] (16.00, 5.00) circle [radius=0.05];
\node [left] at  (16.00, 5.00) {\ph{7}};

\draw [fill] (19.14, 4.86) circle [radius=0.05];
\node [left] at  (19.14, 4.86) {\ph{8}};

\draw [fill] (19.00, 5.00) circle [radius=0.05];
\node [left] at  (19.00, 5.00) {\ph{9}};

\draw [fill] (18.86, 5.14) circle [radius=0.05];
\node [left] at  (18.86, 5.14) {\ph{10}};

\draw [fill] (22.07, 4.93) circle [radius=0.05];
\node [left] at  (22.07, 4.93) {\ph{11}};

\draw [fill] (21.93, 5.07) circle [radius=0.05];
\node [left] at  (21.93, 5.07) {\ph{12}};

\draw [fill] (23.14, 4.86) circle [radius=0.05];
\node [left] at  (23.14, 4.86) {\ph{13}};

\draw [fill] (23.00, 5.00) circle [radius=0.05];
\node [left] at  (23.00, 5.00) {\ph{14}};

\draw [fill] (22.86, 5.14) circle [radius=0.05];
\node [left] at  (22.86, 5.14) {\ph{15}};

\draw [fill] ( 0.00, 6.00) circle [radius=0.05];
\node [left] at  ( 0.00, 6.00) {\ph{0}};

\draw [fill] ( 4.00, 6.00) circle [radius=0.05];
\node [left] at  ( 4.00, 6.00) {\ph{1}};

\draw [fill] ( 8.00, 6.00) circle [radius=0.05];
\node [left] at  ( 8.00, 6.00) {\ph{2}};

\draw [fill] (10.00, 6.00) circle [radius=0.05];
\node [left] at  (10.00, 6.00) {\ph{3}};

\draw [fill] (14.00, 6.00) circle [radius=0.05];
\node [left] at  (14.00, 6.00) {\ph{4}};

\draw [fill] (15.07, 5.93) circle [radius=0.05];
\node [left] at  (15.07, 5.93) {\ph{5}};

\draw [fill] (14.93, 6.07) circle [radius=0.05];
\node [left] at  (14.93, 6.07) {\ph{6}};

\draw [fill] (16.00, 6.00) circle [radius=0.05];
\node [left] at  (16.00, 6.00) {\ph{7}};

\draw [fill] (18.00, 6.00) circle [radius=0.05];
\node [left] at  (18.00, 6.00) {\ph{8}};

\draw [fill] (19.07, 5.93) circle [radius=0.05];
\node [left] at  (19.07, 5.93) {\ph{9}};

\draw [fill] (18.93, 6.07) circle [radius=0.05];
\node [left] at  (18.93, 6.07) {\ph{10}};

\draw [fill] (21.00, 6.00) circle [radius=0.05];
\node [left] at  (21.00, 6.00) {\ph{11}};

\draw [fill] (22.00, 6.00) circle [radius=0.05];
\node [left] at  (22.00, 6.00) {\ph{12}};

\draw [fill] (23.07, 5.93) circle [radius=0.05];
\node [left] at  (23.07, 5.93) {\ph{13}};

\draw [fill] (22.93, 6.07) circle [radius=0.05];
\node [left] at  (22.93, 6.07) {\ph{14}};

\draw [fill] (24.00, 6.00) circle [radius=0.05];
\node [left] at  (24.00, 6.00) {\ph{15}};

\draw [fill] ( 0.00, 7.00) circle [radius=0.05];
\node [left] at  ( 0.00, 7.00) {\ph{0}};

\draw [fill] ( 4.00, 7.00) circle [radius=0.05];
\node [left] at  ( 4.00, 7.00) {\ph{1}};

\draw [fill] ( 8.00, 7.00) circle [radius=0.05];
\node [left] at  ( 8.00, 7.00) {\ph{2}};

\draw [fill] (12.00, 7.00) circle [radius=0.05];
\node [left] at  (12.00, 7.00) {\ph{3}};

\draw [fill] (15.07, 6.93) circle [radius=0.05];
\node [left] at  (15.07, 6.93) {\ph{4}};

\draw [fill] (14.93, 7.07) circle [radius=0.05];
\node [left] at  (14.93, 7.07) {\ph{5}};

\draw [fill] (16.07, 6.93) circle [radius=0.05];
\node [left] at  (16.07, 6.93) {\ph{6}};

\draw [fill] (15.93, 7.07) circle [radius=0.05];
\node [left] at  (15.93, 7.07) {\ph{7}};

\draw [fill] (19.07, 6.93) circle [radius=0.05];
\node [left] at  (19.07, 6.93) {\ph{8}};

\draw [fill] (18.93, 7.07) circle [radius=0.05];
\node [left] at  (18.93, 7.07) {\ph{9}};

\draw [fill] (20.00, 7.00) circle [radius=0.05];
\node [left] at  (20.00, 7.00) {\ph{10}};

\draw [fill] (23.14, 6.86) circle [radius=0.05];
\node [left] at  (23.14, 6.86) {\ph{11}};

\draw [fill] (23.00, 7.00) circle [radius=0.05];
\node [left] at  (23.00, 7.00) {\ph{12}};

\draw [fill] (22.86, 7.14) circle [radius=0.05];
\node [left] at  (22.86, 7.14) {\ph{13}};

\draw [fill] (24.00, 7.00) circle [radius=0.05];
\node [left] at  (24.00, 7.00) {\ph{14}};

\draw [fill] ( 0.00, 8.00) circle [radius=0.05];
\node [left] at  ( 0.00, 8.00) {\ph{0}};

\draw [fill] ( 4.00, 8.00) circle [radius=0.05];
\node [left] at  ( 4.00, 8.00) {\ph{1}};

\draw [fill] ( 8.00, 8.00) circle [radius=0.05];
\node [left] at  ( 8.00, 8.00) {\ph{2}};

\draw [fill] (12.00, 8.00) circle [radius=0.05];
\node [left] at  (12.00, 8.00) {\ph{3}};

\draw [fill] (15.00, 8.00) circle [radius=0.05];
\node [left] at  (15.00, 8.00) {\ph{4}};

\draw [fill] (16.00, 8.00) circle [radius=0.05];
\node [left] at  (16.00, 8.00) {\ph{5}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{6}};

\draw [fill] (19.00, 8.00) circle [radius=0.05];
\node [left] at  (19.00, 8.00) {\ph{7}};

\draw [fill] (21.00, 8.00) circle [radius=0.05];
\node [left] at  (21.00, 8.00) {\ph{8}};

\draw [fill] (22.00, 8.00) circle [radius=0.05];
\node [left] at  (22.00, 8.00) {\ph{9}};

\draw [fill] (23.07, 7.93) circle [radius=0.05];
\node [left] at  (23.07, 7.93) {\ph{10}};

\draw [fill] (22.93, 8.07) circle [radius=0.05];
\node [left] at  (22.93, 8.07) {\ph{11}};

\draw [fill] ( 0.00, 9.00) circle [radius=0.05];
\node [left] at  ( 0.00, 9.00) {\ph{0}};

\draw [fill] ( 4.00, 9.00) circle [radius=0.05];
\node [left] at  ( 4.00, 9.00) {\ph{1}};

\draw [fill] ( 8.00, 9.00) circle [radius=0.05];
\node [left] at  ( 8.00, 9.00) {\ph{2}};

\draw [fill] (12.00, 9.00) circle [radius=0.05];
\node [left] at  (12.00, 9.00) {\ph{3}};

\draw [fill] (16.00, 9.00) circle [radius=0.05];
\node [left] at  (16.00, 9.00) {\ph{4}};

\draw [fill] (17.00, 9.00) circle [radius=0.05];
\node [left] at  (17.00, 9.00) {\ph{5}};

\draw [fill] (19.00, 9.00) circle [radius=0.05];
\node [left] at  (19.00, 9.00) {\ph{6}};

\draw [fill] (21.00, 9.00) circle [radius=0.05];
\node [left] at  (21.00, 9.00) {\ph{7}};

\draw [fill] (22.00, 9.00) circle [radius=0.05];
\node [left] at  (22.00, 9.00) {\ph{8}};

\draw [fill] (23.07, 8.93) circle [radius=0.05];
\node [left] at  (23.07, 8.93) {\ph{9}};

\draw [fill] (22.93, 9.07) circle [radius=0.05];
\node [left] at  (22.93, 9.07) {\ph{10}};

\draw [fill] ( 0.00,10.00) circle [radius=0.05];
\node [left] at  ( 0.00,10.00) {\ph{0}};

\draw [fill] ( 4.00,10.00) circle [radius=0.05];
\node [left] at  ( 4.00,10.00) {\ph{1}};

\draw [fill] ( 8.00,10.00) circle [radius=0.05];
\node [left] at  ( 8.00,10.00) {\ph{2}};

\draw [fill] (12.00,10.00) circle [radius=0.05];
\node [left] at  (12.00,10.00) {\ph{3}};

\draw [fill] (16.00,10.00) circle [radius=0.05];
\node [left] at  (16.00,10.00) {\ph{4}};

\draw [fill] (18.00,10.00) circle [radius=0.05];
\node [left] at  (18.00,10.00) {\ph{5}};

\draw [fill] (19.00,10.00) circle [radius=0.05];
\node [left] at  (19.00,10.00) {\ph{6}};

\draw [fill] (22.00,10.00) circle [radius=0.05];
\node [left] at  (22.00,10.00) {\ph{7}};

\draw [fill] (23.07, 9.93) circle [radius=0.05];
\node [left] at  (23.07, 9.93) {\ph{8}};

\draw [fill] (22.93,10.07) circle [radius=0.05];
\node [left] at  (22.93,10.07) {\ph{9}};

\draw [fill] ( 0.00,11.00) circle [radius=0.05];
\node [left] at  ( 0.00,11.00) {\ph{0}};

\draw [fill] ( 4.00,11.00) circle [radius=0.05];
\node [left] at  ( 4.00,11.00) {\ph{1}};

\draw [fill] ( 8.00,11.00) circle [radius=0.05];
\node [left] at  ( 8.00,11.00) {\ph{2}};

\draw [fill] (12.00,11.00) circle [radius=0.05];
\node [left] at  (12.00,11.00) {\ph{3}};

\draw [fill] (16.00,11.00) circle [radius=0.05];
\node [left] at  (16.00,11.00) {\ph{4}};

\draw [fill] (19.00,11.00) circle [radius=0.05];
\node [left] at  (19.00,11.00) {\ph{5}};

\draw [fill] (23.07,10.93) circle [radius=0.05];
\node [left] at  (23.07,10.93) {\ph{6}};

\draw [fill] (22.93,11.07) circle [radius=0.05];
\node [left] at  (22.93,11.07) {\ph{7}};

\draw [fill] (24.00,11.00) circle [radius=0.05];
\node [left] at  (24.00,11.00) {\ph{8}};

\draw [fill] ( 0.00,12.00) circle [radius=0.05];
\node [left] at  ( 0.00,12.00) {\ph{0}};

\draw [fill] ( 4.00,12.00) circle [radius=0.05];
\node [left] at  ( 4.00,12.00) {\ph{1}};

\draw [fill] ( 8.00,12.00) circle [radius=0.05];
\node [left] at  ( 8.00,12.00) {\ph{2}};

\draw [fill] (12.00,12.00) circle [radius=0.05];
\node [left] at  (12.00,12.00) {\ph{3}};

\draw [fill] (16.00,12.00) circle [radius=0.05];
\node [left] at  (16.00,12.00) {\ph{4}};

\draw [fill] (23.00,12.00) circle [radius=0.05];
\node [left] at  (23.00,12.00) {\ph{5}};

\draw ( 0.00, 1.00) --( 0.00, 0.00);
\draw ( 1.00, 1.00) --( 0.00, 0.00);
\draw ( 0.00, 2.00) --( 0.00, 1.00);
\draw ( 2.00, 2.00) --( 1.00, 1.00);
\draw ( 6.00, 2.00) --( 5.00, 1.00);
\draw (11.00, 2.00) --(11.00, 1.00);
\draw [dashed]  (14.00, 2.00) --(11.00, 1.00);
\draw (15.00, 2.00) --(15.00, 1.00);
\draw (16.00, 2.00) --(15.00, 1.00);
\draw (23.00, 2.00) --(23.00, 1.00);
\draw (23.93, 2.07) --(23.00, 1.00);
\draw [dashed]  (26.00, 2.00) --(23.00, 1.00);
\draw ( 0.00, 3.00) --( 0.00, 2.00);
\draw ( 7.00, 3.00) --( 6.00, 2.00);
\draw ( 7.00, 3.00) --( 7.00, 2.00);
\draw ( 8.00, 3.00) --( 7.00, 2.00);
\draw (11.00, 3.00) --(10.00, 2.00);
\draw (11.00, 3.00) --(11.00, 2.00);
\draw (14.93, 3.07) --(15.00, 2.00);
\draw (17.00, 3.00) --(16.00, 2.00);
\draw (19.00, 3.00) --(19.00, 2.00);
\draw (20.00, 3.00) --(19.00, 2.00);
\draw (21.00, 3.00) --(20.00, 2.00);
\draw [dashed]  (22.00, 3.00) --(19.00, 2.00);
\draw (23.00, 3.00) --(23.00, 2.00);
\draw (25.07, 2.93) --(24.07, 1.93);
\draw (24.93, 3.07) --(23.93, 2.07);
\draw [dashed]  (25.93, 3.07) --(23.00, 2.00);
\draw [dashed]  (27.07, 2.93) --(24.07, 1.93);
\draw ( 0.00, 4.00) --( 0.00, 3.00);
\draw ( 4.00, 4.00) --( 4.00, 3.00);
\draw ( 9.00, 4.00) --( 8.00, 3.00);
\draw (13.00, 4.00) --(12.00, 3.00);
\draw (15.00, 4.00) --(14.93, 3.07);
\draw (16.93, 4.07) --(16.00, 3.00);
\draw (21.00, 4.00) --(20.00, 3.00);
\draw (22.93, 4.07) --(23.00, 3.00);
\draw [dashed]  (25.79, 4.21) --(23.00, 3.00);
\draw ( 0.00, 5.00) --( 0.00, 4.00);
\draw ( 4.00, 5.00) --( 4.00, 4.00);
\draw ( 8.00, 5.00) --( 8.00, 4.00);
\draw ( 9.00, 5.00) --( 8.00, 4.00);
\draw (14.00, 5.00) --(13.00, 4.00);
\draw (14.00, 5.00) --(14.00, 4.00);
\draw (15.00, 5.00) --(15.00, 4.00);
\draw (18.86, 5.14) --(19.00, 4.00);
\draw (21.93, 5.07) --(22.00, 4.00);
\draw (23.14, 4.86) --(22.00, 4.00);
\draw (23.00, 5.00) --(23.07, 3.93);
\draw (22.86, 5.14) --(22.93, 4.07);
\draw [dashed]  (24.93, 5.07) --(22.00, 4.00);
\draw [dashed]  (26.07, 4.93) --(23.07, 3.93);
\draw ( 0.00, 6.00) --( 0.00, 5.00);
\draw ( 4.00, 6.00) --( 4.00, 5.00);
\draw ( 8.00, 6.00) --( 8.00, 5.00);
\draw (10.00, 6.00) --( 9.00, 5.00);
\draw (14.00, 6.00) --(13.00, 5.00);
\draw (14.93, 6.07) --(15.00, 5.00);
\draw (16.00, 6.00) --(16.00, 5.00);
\draw [dashed]  (19.07, 5.93) --(16.00, 5.00);
\draw (19.07, 5.93) --(19.00, 5.00);
\draw [dashed]  (18.93, 6.07) --(16.00, 5.00);
\draw (18.93, 6.07) --(18.86, 5.14);
\draw [dashed]  (22.00, 6.00) --(19.00, 5.00);
\draw (22.00, 6.00) --(21.93, 5.07);
\draw (23.07, 5.93) --(23.00, 5.00);
\draw (22.93, 6.07) --(22.86, 5.14);
\draw [dashed]  (25.00, 6.00) --(21.93, 5.07);
\draw ( 0.00, 7.00) --( 0.00, 6.00);
\draw ( 4.00, 7.00) --( 4.00, 6.00);
\draw ( 8.00, 7.00) --( 8.00, 6.00);
\draw (15.07, 6.93) --(14.00, 6.00);
\draw (15.07, 6.93) --(15.07, 5.93);
\draw (14.93, 7.07) --(14.93, 6.07);
\draw (16.07, 6.93) --(15.07, 5.93);
\draw (15.93, 7.07) --(16.00, 6.00);
\draw [dashed]  (19.07, 6.93) --(16.00, 6.00);
\draw (19.07, 6.93) --(18.00, 6.00);
\draw (19.07, 6.93) --(19.07, 5.93);
\draw [dashed]  (18.93, 7.07) --(16.00, 6.00);
\draw (18.93, 7.07) --(18.00, 6.00);
\draw (18.93, 7.07) --(18.93, 6.07);
\draw (23.00, 7.00) --(23.07, 5.93);
\draw (22.86, 7.14) --(22.93, 6.07);
\draw ( 0.00, 8.00) --( 0.00, 7.00);
\draw ( 4.00, 8.00) --( 4.00, 7.00);
\draw ( 8.00, 8.00) --( 8.00, 7.00);
\draw (12.00, 8.00) --(12.00, 7.00);
\draw [dashed]  (15.00, 8.00) --(12.00, 7.00);
\draw (15.00, 8.00) --(14.93, 7.07);
\draw (16.00, 8.00) --(15.93, 7.07);
\draw (17.00, 8.00) --(16.07, 6.93);
\draw (19.00, 8.00) --(19.07, 6.93);
\draw (19.00, 8.00) --(18.93, 7.07);
\draw (21.00, 8.00) --(20.00, 7.00);
\draw (23.07, 7.93) --(23.00, 7.00);
\draw (22.93, 8.07) --(22.86, 7.14);
\draw (24.93, 8.07) --(24.00, 7.00);
\draw ( 0.00, 9.00) --( 0.00, 8.00);
\draw ( 4.00, 9.00) --( 4.00, 8.00);
\draw ( 8.00, 9.00) --( 8.00, 8.00);
\draw (12.00, 9.00) --(12.00, 8.00);
\draw (16.00, 9.00) --(16.00, 8.00);
\draw (19.00, 9.00) --(19.00, 8.00);
\draw (22.00, 9.00) --(21.00, 8.00);
\draw (22.00, 9.00) --(22.00, 8.00);
\draw (23.07, 8.93) --(22.00, 8.00);
\draw (23.07, 8.93) --(23.07, 7.93);
\draw (22.93, 9.07) --(22.00, 8.00);
\draw (22.93, 9.07) --(22.93, 8.07);
\draw ( 0.00,10.00) --( 0.00, 9.00);
\draw ( 4.00,10.00) --( 4.00, 9.00);
\draw ( 8.00,10.00) --( 8.00, 9.00);
\draw (12.00,10.00) --(12.00, 9.00);
\draw (16.00,10.00) --(16.00, 9.00);
\draw (18.00,10.00) --(17.00, 9.00);
\draw (19.00,10.00) --(19.00, 9.00);
\draw (22.00,10.00) --(21.00, 9.00);
\draw (22.93,10.07) --(23.07, 8.93);
\draw (22.93,10.07) --(22.93, 9.07);
\draw ( 0.00,11.00) --( 0.00,10.00);
\draw ( 4.00,11.00) --( 4.00,10.00);
\draw ( 8.00,11.00) --( 8.00,10.00);
\draw (12.00,11.00) --(12.00,10.00);
\draw (16.00,11.00) --(16.00,10.00);
\draw (19.00,11.00) --(18.00,10.00);
\draw (19.00,11.00) --(19.00,10.00);
\draw (23.07,10.93) --(22.00,10.00);
\draw (23.07,10.93) --(23.07, 9.93);
\draw (22.93,11.07) --(22.93,10.07);
\draw (24.00,11.00) --(23.07, 9.93);
\draw ( 0.00,12.00) --( 0.00,11.00);
\draw ( 4.00,12.00) --( 4.00,11.00);
\draw ( 8.00,12.00) --( 8.00,11.00);
\draw (12.00,12.00) --(12.00,11.00);
\draw (16.00,12.00) --(16.00,11.00);
\draw (23.00,12.00) --(22.93,11.07);
\draw (25.00,12.00) --(24.00,11.00);
\draw ( 0.00,13.00) --( 0.00,12.00);
\draw ( 4.00,13.00) --( 4.00,12.00);
\draw ( 8.00,13.00) --( 8.00,12.00);
\draw (12.00,13.00) --(12.00,12.00);
\draw (16.00,13.00) --(16.00,12.00);

\end{tikzpicture}
\caption{$\Ext_{\StA}^{s,n+s}(\Joker(3)_1,\F_2)$:
$0 \leq n \leq 20$ and $0 \leq s \leq 10$.}
\label{fig:J(3)1}
\end{figure}

\bigskip
\begin{figure}[ht!]
\begin{tikzpicture}[scale=0.75]

\clip (-1.5,-0.5) rectangle ( 4.50, 4.50);
\draw[color=lightgray] (0,0) grid [step=4]  (4,8);

\foreach \n in {0,1,...,4}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {$\n$};
}

\foreach \s in {0,4,...,8}
{
\def\ss{\s-0};
\node [left] at (-0.4,\ss,0) {$\s$};
}
\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 1.00, 0.00) circle [radius=0.05];
\node [left] at  ( 1.00, 0.00) {\ph{1}};

\draw [fill] ( 1.00, 1.00) circle [radius=0.05];
\node [left] at  ( 1.00, 1.00) {\ph{0}};

\draw [fill] ( 2.00, 1.00) circle [radius=0.05];
\node [left] at  ( 2.00, 1.00) {\ph{1}};

\draw [fill] ( 3.00, 1.00) circle [radius=0.05];
\node [left] at  ( 3.00, 1.00) {\ph{2}};

\draw [fill] ( 4.00, 1.00) circle [radius=0.05];
\node [left] at  ( 4.00, 1.00) {\ph{3}};

\draw [fill] ( 6.00, 1.00) circle [radius=0.05];
\node [left] at  ( 6.00, 1.00) {\ph{4}};

\draw [fill] ( 3.00, 2.00) circle [radius=0.05];
\node [left] at  ( 3.00, 2.00) {\ph{0}};

\draw [fill] ( 6.00, 2.00) circle [radius=0.05];
\node [left] at  ( 6.00, 2.00) {\ph{1}};

\draw [fill] ( 7.07, 1.93) circle [radius=0.05];
\node [left] at  ( 7.07, 1.93) {\ph{2}};

\draw [fill] ( 6.93, 2.07) circle [radius=0.05];
\node [left] at  ( 6.93, 2.07) {\ph{3}};

\draw [fill] ( 8.00, 2.00) circle [radius=0.05];
\node [left] at  ( 8.00, 2.00) {\ph{4}};

\draw [fill] ( 9.00, 2.00) circle [radius=0.05];
\node [left] at  ( 9.00, 2.00) {\ph{5}};

\draw [fill] ( 7.00, 3.00) circle [radius=0.05];
\node [left] at  ( 7.00, 3.00) {\ph{0}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{1}};

\draw [fill] ( 9.00, 3.00) circle [radius=0.05];
\node [left] at  ( 9.00, 3.00) {\ph{2}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{3}};

\draw [fill] (13.00, 3.00) circle [radius=0.05];
\node [left] at  (13.00, 3.00) {\ph{4}};

\draw [fill] (15.00, 3.00) circle [radius=0.05];
\node [left] at  (15.00, 3.00) {\ph{5}};

\draw [fill] (16.00, 3.00) circle [radius=0.05];
\node [left] at  (16.00, 3.00) {\ph{6}};

\draw [fill] ( 8.00, 4.00) circle [radius=0.05];
\node [left] at  ( 8.00, 4.00) {\ph{0}};

\draw [fill] ( 9.00, 4.00) circle [radius=0.05];
\node [left] at  ( 9.00, 4.00) {\ph{1}};

\draw [fill] (10.00, 4.00) circle [radius=0.05];
\node [left] at  (10.00, 4.00) {\ph{2}};

\draw [fill] (15.00, 4.00) circle [radius=0.05];
\node [left] at  (15.00, 4.00) {\ph{3}};

\draw [fill] (18.07, 3.93) circle [radius=0.05];
\node [left] at  (18.07, 3.93) {\ph{4}};

\draw [fill] (17.93, 4.07) circle [radius=0.05];
\node [left] at  (17.93, 4.07) {\ph{5}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{6}};

\draw [fill] (20.00, 4.00) circle [radius=0.05];
\node [left] at  (20.00, 4.00) {\ph{7}};

\draw [fill] (21.07, 3.93) circle [radius=0.05];
\node [left] at  (21.07, 3.93) {\ph{8}};

\draw [fill] (20.93, 4.07) circle [radius=0.05];
\node [left] at  (20.93, 4.07) {\ph{9}};

\draw [fill] ( 9.00, 5.00) circle [radius=0.05];
\node [left] at  ( 9.00, 5.00) {\ph{0}};

\draw [fill] (10.00, 5.00) circle [radius=0.05];
\node [left] at  (10.00, 5.00) {\ph{1}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{2}};

\draw [fill] (17.00, 5.00) circle [radius=0.05];
\node [left] at  (17.00, 5.00) {\ph{3}};

\draw [fill] (20.00, 5.00) circle [radius=0.05];
\node [left] at  (20.00, 5.00) {\ph{4}};

\draw [fill] (21.00, 5.00) circle [radius=0.05];
\node [left] at  (21.00, 5.00) {\ph{5}};

\draw [fill] (22.00, 5.00) circle [radius=0.05];
\node [left] at  (22.00, 5.00) {\ph{6}};

\draw [fill] (23.00, 5.00) circle [radius=0.05];
\node [left] at  (23.00, 5.00) {\ph{7}};

\draw [fill] (24.00, 5.00) circle [radius=0.05];
\node [left] at  (24.00, 5.00) {\ph{8}};

\draw [fill] (25.00, 5.00) circle [radius=0.05];
\node [left] at  (25.00, 5.00) {\ph{9}};

\draw [fill] (26.07, 4.93) circle [radius=0.05];
\node [left] at  (26.07, 4.93) {\ph{10}};

\draw [fill] (25.93, 5.07) circle [radius=0.05];
\node [left] at  (25.93, 5.07) {\ph{11}};

\draw [fill] (11.00, 6.00) circle [radius=0.05];
\node [left] at  (11.00, 6.00) {\ph{0}};

\draw [fill] (15.00, 6.00) circle [radius=0.05];
\node [left] at  (15.00, 6.00) {\ph{1}};

\draw [fill] (16.00, 6.00) circle [radius=0.05];
\node [left] at  (16.00, 6.00) {\ph{2}};

\draw [fill] (19.00, 6.00) circle [radius=0.05];
\node [left] at  (19.00, 6.00) {\ph{3}};

\draw [fill] (22.00, 6.00) circle [radius=0.05];
\node [left] at  (22.00, 6.00) {\ph{4}};

\draw [fill] (25.00, 6.00) circle [radius=0.05];
\node [left] at  (25.00, 6.00) {\ph{5}};

\draw [fill] (27.07, 5.93) circle [radius=0.05];
\node [left] at  (27.07, 5.93) {\ph{6}};

\draw [fill] (26.93, 6.07) circle [radius=0.05];
\node [left] at  (26.93, 6.07) {\ph{7}};

\draw [fill] (28.00, 6.00) circle [radius=0.05];
\node [left] at  (28.00, 6.00) {\ph{8}};

\draw [fill] (30.00, 6.00) circle [radius=0.05];
\node [left] at  (30.00, 6.00) {\ph{9}};

\draw [fill] (31.07, 5.93) circle [radius=0.05];
\node [left] at  (31.07, 5.93) {\ph{10}};

\draw [fill] (30.93, 6.07) circle [radius=0.05];
\node [left] at  (30.93, 6.07) {\ph{11}};

\draw [fill] (32.00, 6.00) circle [radius=0.05];
\node [left] at  (32.00, 6.00) {\ph{12}};

\draw [fill] (15.00, 7.00) circle [radius=0.05];
\node [left] at  (15.00, 7.00) {\ph{0}};

\draw [fill] (16.00, 7.00) circle [radius=0.05];
\node [left] at  (16.00, 7.00) {\ph{1}};

\draw [fill] (17.00, 7.00) circle [radius=0.05];
\node [left] at  (17.00, 7.00) {\ph{2}};

\draw [fill] (21.00, 7.00) circle [radius=0.05];
\node [left] at  (21.00, 7.00) {\ph{3}};

\draw [fill] (24.00, 7.00) circle [radius=0.05];
\node [left] at  (24.00, 7.00) {\ph{4}};

\draw [fill] (27.00, 7.00) circle [radius=0.05];
\node [left] at  (27.00, 7.00) {\ph{5}};

\draw [fill] (30.00, 7.00) circle [radius=0.05];
\node [left] at  (30.00, 7.00) {\ph{6}};

\draw [fill] (31.00, 7.00) circle [radius=0.05];
\node [left] at  (31.00, 7.00) {\ph{7}};

\draw [fill] (32.00, 7.00) circle [radius=0.05];
\node [left] at  (32.00, 7.00) {\ph{8}};

\draw [fill] (33.07, 6.93) circle [radius=0.05];
\node [left] at  (33.07, 6.93) {\ph{9}};

\draw [fill] (32.93, 7.07) circle [radius=0.05];
\node [left] at  (32.93, 7.07) {\ph{10}};

\draw [fill] (35.00, 7.00) circle [radius=0.05];
\node [left] at  (35.00, 7.00) {\ph{11}};

\draw [fill] (36.07, 6.93) circle [radius=0.05];
\node [left] at  (36.07, 6.93) {\ph{12}};

\draw [fill] (35.93, 7.07) circle [radius=0.05];
\node [left] at  (35.93, 7.07) {\ph{13}};

\draw [fill] (37.00, 7.00) circle [radius=0.05];
\node [left] at  (37.00, 7.00) {\ph{14}};

\draw [fill] (16.00, 8.00) circle [radius=0.05];
\node [left] at  (16.00, 8.00) {\ph{0}};

\draw [fill] (17.00, 8.00) circle [radius=0.05];
\node [left] at  (17.00, 8.00) {\ph{1}};

\draw [fill] (18.00, 8.00) circle [radius=0.05];
\node [left] at  (18.00, 8.00) {\ph{2}};

\draw [fill] (23.00, 8.00) circle [radius=0.05];
\node [left] at  (23.00, 8.00) {\ph{3}};

\draw [fill] (26.00, 8.00) circle [radius=0.05];
\node [left] at  (26.00, 8.00) {\ph{4}};

\draw [fill] (29.00, 8.00) circle [radius=0.05];
\node [left] at  (29.00, 8.00) {\ph{5}};

\draw [fill] (32.07, 7.93) circle [radius=0.05];
\node [left] at  (32.07, 7.93) {\ph{6}};

\draw [fill] (31.93, 8.07) circle [radius=0.05];
\node [left] at  (31.93, 8.07) {\ph{7}};

\draw [fill] (33.00, 8.00) circle [radius=0.05];
\node [left] at  (33.00, 8.00) {\ph{8}};

\draw [fill] (34.00, 8.00) circle [radius=0.05];
\node [left] at  (34.00, 8.00) {\ph{9}};

\draw [fill] (35.00, 8.00) circle [radius=0.05];
\node [left] at  (35.00, 8.00) {\ph{10}};

\draw [fill] (38.00, 8.00) circle [radius=0.05];
\node [left] at  (38.00, 8.00) {\ph{11}};

\draw [fill] (39.00, 8.00) circle [radius=0.05];
\node [left] at  (39.00, 8.00) {\ph{12}};

\draw [fill] (40.00, 8.00) circle [radius=0.05];
\node [left] at  (40.00, 8.00) {\ph{13}};

\draw [fill] (41.07, 7.93) circle [radius=0.05];
\node [left] at  (41.07, 7.93) {\ph{14}};

\draw [fill] (40.93, 8.07) circle [radius=0.05];
\node [left] at  (40.93, 8.07) {\ph{15}};

\draw [fill] (42.00, 8.00) circle [radius=0.05];
\node [left] at  (42.00, 8.00) {\ph{16}};

\draw [fill] (17.00, 9.00) circle [radius=0.05];
\node [left] at  (17.00, 9.00) {\ph{0}};

\draw [fill] (18.00, 9.00) circle [radius=0.05];
\node [left] at  (18.00, 9.00) {\ph{1}};

\draw [fill] (22.00, 9.00) circle [radius=0.05];
\node [left] at  (22.00, 9.00) {\ph{2}};

\draw [fill] (25.00, 9.00) circle [radius=0.05];
\node [left] at  (25.00, 9.00) {\ph{3}};

\draw [fill] (28.00, 9.00) circle [radius=0.05];
\node [left] at  (28.00, 9.00) {\ph{4}};

\draw [fill] (31.00, 9.00) circle [radius=0.05];
\node [left] at  (31.00, 9.00) {\ph{5}};

\draw [fill] (33.00, 9.00) circle [radius=0.05];
\node [left] at  (33.00, 9.00) {\ph{6}};

\draw [fill] (34.07, 8.93) circle [radius=0.05];
\node [left] at  (34.07, 8.93) {\ph{7}};

\draw [fill] (33.93, 9.07) circle [radius=0.05];
\node [left] at  (33.93, 9.07) {\ph{8}};

\draw [fill] (37.00, 9.00) circle [radius=0.05];
\node [left] at  (37.00, 9.00) {\ph{9}};

\draw [fill] (38.00, 9.00) circle [radius=0.05];
\node [left] at  (38.00, 9.00) {\ph{10}};

\draw [fill] (40.00, 9.00) circle [radius=0.05];
\node [left] at  (40.00, 9.00) {\ph{11}};

\draw [fill] (41.00, 9.00) circle [radius=0.05];
\node [left] at  (41.00, 9.00) {\ph{12}};

\draw [fill] (19.00,10.00) circle [radius=0.05];
\node [left] at  (19.00,10.00) {\ph{0}};

\draw [fill] (23.00,10.00) circle [radius=0.05];
\node [left] at  (23.00,10.00) {\ph{1}};

\draw [fill] (24.00,10.00) circle [radius=0.05];
\node [left] at  (24.00,10.00) {\ph{2}};

\draw [fill] (27.00,10.00) circle [radius=0.05];
\node [left] at  (27.00,10.00) {\ph{3}};

\draw [fill] (30.00,10.00) circle [radius=0.05];
\node [left] at  (30.00,10.00) {\ph{4}};

\draw [fill] (33.00,10.00) circle [radius=0.05];
\node [left] at  (33.00,10.00) {\ph{5}};

\draw [fill] (35.00,10.00) circle [radius=0.05];
\node [left] at  (35.00,10.00) {\ph{6}};

\draw [fill] (36.00,10.00) circle [radius=0.05];
\node [left] at  (36.00,10.00) {\ph{7}};

\draw [fill] (39.07, 9.93) circle [radius=0.05];
\node [left] at  (39.07, 9.93) {\ph{8}};

\draw [fill] (38.93,10.07) circle [radius=0.05];
\node [left] at  (38.93,10.07) {\ph{9}};

\draw [fill] (40.00,10.00) circle [radius=0.05];
\node [left] at  (40.00,10.00) {\ph{10}};

\draw [fill] (23.00,11.00) circle [radius=0.05];
\node [left] at  (23.00,11.00) {\ph{0}};

\draw [fill] (24.00,11.00) circle [radius=0.05];
\node [left] at  (24.00,11.00) {\ph{1}};

\draw [fill] (25.00,11.00) circle [radius=0.05];
\node [left] at  (25.00,11.00) {\ph{2}};

\draw [fill] (29.00,11.00) circle [radius=0.05];
\node [left] at  (29.00,11.00) {\ph{3}};

\draw [fill] (32.00,11.00) circle [radius=0.05];
\node [left] at  (32.00,11.00) {\ph{4}};

\draw [fill] (35.00,11.00) circle [radius=0.05];
\node [left] at  (35.00,11.00) {\ph{5}};

\draw [fill] (38.00,11.00) circle [radius=0.05];
\node [left] at  (38.00,11.00) {\ph{6}};

\draw [fill] (39.00,11.00) circle [radius=0.05];
\node [left] at  (39.00,11.00) {\ph{7}};

\draw [fill] (24.00,12.00) circle [radius=0.05];
\node [left] at  (24.00,12.00) {\ph{0}};

\draw [fill] (25.00,12.00) circle [radius=0.05];
\node [left] at  (25.00,12.00) {\ph{1}};

\draw [fill] (26.00,12.00) circle [radius=0.05];
\node [left] at  (26.00,12.00) {\ph{2}};

\draw [fill] (31.00,12.00) circle [radius=0.05];
\node [left] at  (31.00,12.00) {\ph{3}};

\draw [fill] (34.00,12.00) circle [radius=0.05];
\node [left] at  (34.00,12.00) {\ph{4}};

\draw [fill] (37.00,12.00) circle [radius=0.05];
\node [left] at  (37.00,12.00) {\ph{5}};

\draw ( 1.00, 1.00) --( 0.00, 0.00);
\draw ( 1.00, 1.00) --( 1.00, 0.00);
\draw ( 2.00, 1.00) --( 1.00, 0.00);
%\draw [dashed]  ( 3.00, 1.00) --( 0.00, 0.00);
%\draw [dashed]  ( 4.00, 1.00) --( 1.00, 0.00);
\draw ( 3.00, 2.00) --( 2.00, 1.00);
%\draw [dashed]  ( 6.00, 2.00) --( 3.00, 1.00);
\draw [dashed]  ( 7.07, 1.93) --( 4.00, 1.00);
\draw ( 6.93, 2.07) --( 6.00, 1.00);
\draw [dashed]  ( 9.00, 2.00) --( 6.00, 1.00);
\draw ( 8.00, 3.00) --( 6.93, 2.07);
\draw ( 8.00, 3.00) --( 8.00, 2.00);
\draw ( 9.00, 3.00) --( 8.00, 2.00);
\draw [dashed]  (12.00, 3.00) --( 9.00, 2.00);
\draw ( 8.00, 4.00) --( 7.00, 3.00);
\draw [dashed]  (10.00, 4.00) --( 7.00, 3.00);
\draw (10.00, 4.00) --( 9.00, 3.00);
\draw [dashed]  (18.07, 3.93) --(15.00, 3.00);
\draw [dashed]  (19.00, 4.00) --(16.00, 3.00);
\draw ( 9.00, 5.00) --( 8.00, 4.00);
\draw ( 9.00, 5.00) --( 9.00, 4.00);
\draw (10.00, 5.00) --( 9.00, 4.00);
\draw [dashed]  (21.00, 5.00) --(18.07, 3.93);
\draw (21.00, 5.00) --(20.00, 4.00);
\draw (21.00, 5.00) --(21.07, 3.93);
\draw (21.00, 5.00) --(20.93, 4.07);
\draw [dashed]  (22.00, 5.00) --(19.00, 4.00);
\draw (22.00, 5.00) --(21.07, 3.93);
\draw (22.00, 5.00) --(20.93, 4.07);
\draw [dashed]  (24.00, 5.00) --(21.07, 3.93);
\draw (11.00, 6.00) --(10.00, 5.00);
\draw (15.00, 6.00) --(14.00, 5.00);
\draw [dashed]  (27.07, 5.93) --(24.00, 5.00);
\draw (27.07, 5.93) --(26.07, 4.93);
\draw (26.93, 6.07) --(25.93, 5.07);
\draw (16.00, 7.00) --(15.00, 6.00);
\draw (16.00, 7.00) --(16.00, 6.00);
\draw (17.00, 7.00) --(16.00, 6.00);
\draw (32.00, 7.00) --(31.07, 5.93);
\draw (32.00, 7.00) --(32.00, 6.00);
\draw (32.93, 7.07) --(32.00, 6.00);
\draw (16.00, 8.00) --(15.00, 7.00);
\draw [dashed]  (18.00, 8.00) --(15.00, 7.00);
\draw (18.00, 8.00) --(17.00, 7.00);
\draw (31.93, 8.07) --(31.00, 7.00);
\draw [dashed]  (34.00, 8.00) --(31.00, 7.00);
\draw (34.00, 8.00) --(33.07, 6.93);
\draw (34.00, 8.00) --(32.93, 7.07);
\draw (17.00, 9.00) --(16.00, 8.00);
\draw (17.00, 9.00) --(17.00, 8.00);
\draw (18.00, 9.00) --(17.00, 8.00);
\draw (33.00, 9.00) --(31.93, 8.07);
\draw (33.00, 9.00) --(33.00, 8.00);
\draw (33.93, 9.07) --(33.00, 8.00);
\draw (19.00,10.00) --(18.00, 9.00);
\draw (23.00,10.00) --(22.00, 9.00);
\draw (35.00,10.00) --(33.93, 9.07);
\draw (38.93,10.07) --(38.00, 9.00);
\draw (24.00,11.00) --(23.00,10.00);
\draw (24.00,11.00) --(24.00,10.00);
\draw (25.00,11.00) --(24.00,10.00);
\draw (24.00,12.00) --(23.00,11.00);
\draw [dashed]  (26.00,12.00) --(23.00,11.00);
\draw (26.00,12.00) --(25.00,11.00);
\draw (25.00,13.00) --(24.00,12.00);
\draw (25.00,13.00) --(25.00,12.00);
\draw (26.00,13.00) --(25.00,12.00);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\clip (-0.5,-0.5) rectangle ( 8.50, 8.50);
\draw[color=lightgray] (0,0) grid [step=4] (8,12);

\foreach \n in {0,4,...,8}
{
\def\nn{\n-0};
\node [below] at (\nn,0) {\tiny{$\n$}};
}

\foreach \s in {0,4,...,8}
{
\def\ss{\s-0};
\node [left] at (-0.1,\ss,0) {\tiny{$\s$}};
}

\draw [fill] ( 0.00, 0.00) circle [radius=0.05];
\node [left] at  ( 0.00, 0.00) {\ph{0}};

\draw [fill] ( 2.00, 0.00) circle [radius=0.05];
\node [left] at  ( 2.00, 0.00) {\ph{1}};

\draw [fill] ( 0.00, 1.00) circle [radius=0.05];
\node [left] at  ( 0.00, 1.00) {\ph{0}};

\draw [fill] ( 2.07, 0.93) circle [radius=0.05];
\node [left] at  ( 2.07, 0.93) {\ph{1}};

\draw [fill] ( 1.93, 1.07) circle [radius=0.05];
\node [left] at  ( 1.93, 1.07) {\ph{2}};

\draw [fill] ( 3.00, 1.00) circle [radius=0.05];
\node [left] at  ( 3.00, 1.00) {\ph{3}};

\draw [fill] ( 5.00, 1.00) circle [radius=0.05];
\node [left] at  ( 5.00, 1.00) {\ph{4}};

\draw [fill] ( 0.00, 2.00) circle [radius=0.05];
\node [left] at  ( 0.00, 2.00) {\ph{0}};

\draw [fill] ( 2.07, 1.93) circle [radius=0.05];
\node [left] at  ( 2.07, 1.93) {\ph{1}};

\draw [fill] ( 1.93, 2.07) circle [radius=0.05];
\node [left] at  ( 1.93, 2.07) {\ph{2}};

\draw [fill] ( 4.00, 2.00) circle [radius=0.05];
\node [left] at  ( 4.00, 2.00) {\ph{3}};

\draw [fill] ( 5.00, 2.00) circle [radius=0.05];
\node [left] at  ( 5.00, 2.00) {\ph{4}};

\draw [fill] ( 8.00, 2.00) circle [radius=0.05];
\node [left] at  ( 8.00, 2.00) {\ph{5}};

\draw [fill] (12.00, 2.00) circle [radius=0.05];
\node [left] at  (12.00, 2.00) {\ph{6}};

\draw [fill] (14.00, 2.00) circle [radius=0.05];
\node [left] at  (14.00, 2.00) {\ph{7}};

\draw [fill] ( 0.00, 3.00) circle [radius=0.05];
\node [left] at  ( 0.00, 3.00) {\ph{0}};

\draw [fill] ( 2.07, 2.93) circle [radius=0.05];
\node [left] at  ( 2.07, 2.93) {\ph{1}};

\draw [fill] ( 1.93, 3.07) circle [radius=0.05];
\node [left] at  ( 1.93, 3.07) {\ph{2}};

\draw [fill] ( 4.00, 3.00) circle [radius=0.05];
\node [left] at  ( 4.00, 3.00) {\ph{3}};

\draw [fill] ( 6.00, 3.00) circle [radius=0.05];
\node [left] at  ( 6.00, 3.00) {\ph{4}};

\draw [fill] ( 8.00, 3.00) circle [radius=0.05];
\node [left] at  ( 8.00, 3.00) {\ph{5}};

\draw [fill] (11.00, 3.00) circle [radius=0.05];
\node [left] at  (11.00, 3.00) {\ph{6}};

\draw [fill] (12.00, 3.00) circle [radius=0.05];
\node [left] at  (12.00, 3.00) {\ph{7}};

\draw [fill] (14.14, 2.86) circle [radius=0.05];
\node [left] at  (14.14, 2.86) {\ph{8}};

\draw [fill] (14.00, 3.00) circle [radius=0.05];
\node [left] at  (14.00, 3.00) {\ph{9}};

\draw [fill] (13.86, 3.14) circle [radius=0.05];
\node [left] at  (13.86, 3.14) {\ph{10}};

\draw [fill] (15.00, 3.00) circle [radius=0.05];
\node [left] at  (15.00, 3.00) {\ph{11}};

\draw [fill] (17.07, 2.93) circle [radius=0.05];
\node [left] at  (17.07, 2.93) {\ph{12}};

\draw [fill] (16.93, 3.07) circle [radius=0.05];
\node [left] at  (16.93, 3.07) {\ph{13}};

\draw [fill] ( 0.00, 4.00) circle [radius=0.05];
\node [left] at  ( 0.00, 4.00) {\ph{0}};

\draw [fill] ( 2.07, 3.93) circle [radius=0.05];
\node [left] at  ( 2.07, 3.93) {\ph{1}};

\draw [fill] ( 1.93, 4.07) circle [radius=0.05];
\node [left] at  ( 1.93, 4.07) {\ph{2}};

\draw [fill] ( 4.00, 4.00) circle [radius=0.05];
\node [left] at  ( 4.00, 4.00) {\ph{3}};

\draw [fill] ( 6.00, 4.00) circle [radius=0.05];
\node [left] at  ( 6.00, 4.00) {\ph{4}};

\draw [fill] ( 8.07, 3.93) circle [radius=0.05];
\node [left] at  ( 8.07, 3.93) {\ph{5}};

\draw [fill] ( 7.93, 4.07) circle [radius=0.05];
\node [left] at  ( 7.93, 4.07) {\ph{6}};

\draw [fill] (10.00, 4.00) circle [radius=0.05];
\node [left] at  (10.00, 4.00) {\ph{7}};

\draw [fill] (11.00, 4.00) circle [radius=0.05];
\node [left] at  (11.00, 4.00) {\ph{8}};

\draw [fill] (12.00, 4.00) circle [radius=0.05];
\node [left] at  (12.00, 4.00) {\ph{9}};

\draw [fill] (13.00, 4.00) circle [radius=0.05];
\node [left] at  (13.00, 4.00) {\ph{10}};

\draw [fill] (14.14, 3.86) circle [radius=0.05];
\node [left] at  (14.14, 3.86) {\ph{11}};

\draw [fill] (14.00, 4.00) circle [radius=0.05];
\node [left] at  (14.00, 4.00) {\ph{12}};

\draw [fill] (13.86, 4.14) circle [radius=0.05];
\node [left] at  (13.86, 4.14) {\ph{13}};

\draw [fill] (16.07, 3.93) circle [radius=0.05];
\node [left] at  (16.07, 3.93) {\ph{14}};

\draw [fill] (15.93, 4.07) circle [radius=0.05];
\node [left] at  (15.93, 4.07) {\ph{15}};

\draw [fill] (17.07, 3.93) circle [radius=0.05];
\node [left] at  (17.07, 3.93) {\ph{16}};

\draw [fill] (16.93, 4.07) circle [radius=0.05];
\node [left] at  (16.93, 4.07) {\ph{17}};

\draw [fill] (19.00, 4.00) circle [radius=0.05];
\node [left] at  (19.00, 4.00) {\ph{18}};

\draw [fill] (20.07, 3.93) circle [radius=0.05];
\node [left] at  (20.07, 3.93) {\ph{19}};

\draw [fill] (19.93, 4.07) circle [radius=0.05];
\node [left] at  (19.93, 4.07) {\ph{20}};

\draw [fill] (22.00, 4.00) circle [radius=0.05];
\node [left] at  (22.00, 4.00) {\ph{21}};

\draw [fill] ( 0.00, 5.00) circle [radius=0.05];
\node [left] at  ( 0.00, 5.00) {\ph{0}};

\draw [fill] ( 2.07, 4.93) circle [radius=0.05];
\node [left] at  ( 2.07, 4.93) {\ph{1}};

\draw [fill] ( 1.93, 5.07) circle [radius=0.05];
\node [left] at  ( 1.93, 5.07) {\ph{2}};

\draw [fill] ( 4.00, 5.00) circle [radius=0.05];
\node [left] at  ( 4.00, 5.00) {\ph{3}};

\draw [fill] ( 6.00, 5.00) circle [radius=0.05];
\node [left] at  ( 6.00, 5.00) {\ph{4}};

\draw [fill] ( 8.07, 4.93) circle [radius=0.05];
\node [left] at  ( 8.07, 4.93) {\ph{5}};

\draw [fill] ( 7.93, 5.07) circle [radius=0.05];
\node [left] at  ( 7.93, 5.07) {\ph{6}};

\draw [fill] (10.07, 4.93) circle [radius=0.05];
\node [left] at  (10.07, 4.93) {\ph{7}};

\draw [fill] ( 9.93, 5.07) circle [radius=0.05];
\node [left] at  ( 9.93, 5.07) {\ph{8}};

\draw [fill] (11.00, 5.00) circle [radius=0.05];
\node [left] at  (11.00, 5.00) {\ph{9}};

\draw [fill] (12.00, 5.00) circle [radius=0.05];
\node [left] at  (12.00, 5.00) {\ph{10}};

\draw [fill] (13.00, 5.00) circle [radius=0.05];
\node [left] at  (13.00, 5.00) {\ph{11}};

\draw [fill] (14.14, 4.86) circle [radius=0.05];
\node [left] at  (14.14, 4.86) {\ph{12}};

\draw [fill] (14.00, 5.00) circle [radius=0.05];
\node [left] at  (14.00, 5.00) {\ph{13}};

\draw [fill] (13.86, 5.14) circle [radius=0.05];
\node [left] at  (13.86, 5.14) {\ph{14}};

\draw [fill] (16.07, 4.93) circle [radius=0.05];
\node [left] at  (16.07, 4.93) {\ph{15}};

\draw [fill] (15.93, 5.07) circle [radius=0.05];
\node [left] at  (15.93, 5.07) {\ph{16}};

\draw [fill] (17.00, 5.00) circle [radius=0.05];
\node [left] at  (17.00, 5.00) {\ph{17}};

\draw [fill] (18.00, 5.00) circle [radius=0.05];
\node [left] at  (18.00, 5.00) {\ph{18}};

\draw [fill] (19.00, 5.00) circle [radius=0.05];
\node [left] at  (19.00, 5.00) {\ph{19}};

\draw [fill] (20.00, 5.00) circle [radius=0.05];
\node [left] at  (20.00, 5.00) {\ph{20}};

\draw [fill] (22.00, 5.00) circle [radius=0.05];
\node [left] at  (22.00, 5.00) {\ph{21}};

\draw [fill] (24.00, 5.00) circle [radius=0.05];
\node [left] at  (24.00, 5.00) {\ph{22}};

\draw [fill] (26.07, 4.93) circle [radius=0.05];
\node [left] at  (26.07, 4.93) {\ph{23}};

\draw [fill] (25.93, 5.07) circle [radius=0.05];
\node [left] at  (25.93, 5.07) {\ph{24}};

\draw [fill] (27.00, 5.00) circle [radius=0.05];
\node [left] at  (27.00, 5.00) {\ph{25}};

\draw [fill] (29.00, 5.00) circle [radius=0.05];
\node [left] at  (29.00, 5.00) {\ph{26}};

\draw [fill] ( 0.00, 6.00) circle [radius=0.05];
\node [left] at  ( 0.00, 6.00) {\ph{0}};

\draw [fill] ( 2.07, 5.93) circle [radius=0.05];
\node [left] at  ( 2.07, 5.93) {\ph{1}};

\draw [fill] ( 1.93, 6.07) circle [radius=0.05];
\node [left] at  ( 1.93, 6.07) {\ph{2}};

\draw [fill] ( 4.00, 6.00) circle [radius=0.05];
\node [left] at  ( 4.00, 6.00) {\ph{3}};

\draw [fill] ( 6.00, 6.00) circle [radius=0.05];
\node [left] at  ( 6.00, 6.00) {\ph{4}};

\draw [fill] ( 8.07, 5.93) circle [radius=0.05];
\node [left] at  ( 8.07, 5.93) {\ph{5}};

\draw [fill] ( 7.93, 6.07) circle [radius=0.05];
\node [left] at  ( 7.93, 6.07) {\ph{6}};

\draw [fill] (10.07, 5.93) circle [radius=0.05];
\node [left] at  (10.07, 5.93) {\ph{7}};

\draw [fill] ( 9.93, 6.07) circle [radius=0.05];
\node [left] at  ( 9.93, 6.07) {\ph{8}};

\draw [fill] (12.07, 5.93) circle [radius=0.05];
\node [left] at  (12.07, 5.93) {\ph{9}};

\draw [fill] (11.93, 6.07) circle [radius=0.05];
\node [left] at  (11.93, 6.07) {\ph{10}};

\draw [fill] (13.00, 6.00) circle [radius=0.05];
\node [left] at  (13.00, 6.00) {\ph{11}};

\draw [fill] (14.07, 5.93) circle [radius=0.05];
\node [left] at  (14.07, 5.93) {\ph{12}};

\draw [fill] (13.93, 6.07) circle [radius=0.05];
\node [left] at  (13.93, 6.07) {\ph{13}};

\draw [fill] (16.07, 5.93) circle [radius=0.05];
\node [left] at  (16.07, 5.93) {\ph{14}};

\draw [fill] (15.93, 6.07) circle [radius=0.05];
\node [left] at  (15.93, 6.07) {\ph{15}};

\draw [fill] (18.00, 6.00) circle [radius=0.05];
\node [left] at  (18.00, 6.00) {\ph{16}};

\draw [fill] (20.07, 5.93) circle [radius=0.05];
\node [left] at  (20.07, 5.93) {\ph{17}};

\draw [fill] (19.93, 6.07) circle [radius=0.05];
\node [left] at  (19.93, 6.07) {\ph{18}};

\draw [fill] (22.00, 6.00) circle [radius=0.05];
\node [left] at  (22.00, 6.00) {\ph{19}};

\draw [fill] (23.00, 6.00) circle [radius=0.05];
\node [left] at  (23.00, 6.00) {\ph{20}};

\draw [fill] (24.00, 6.00) circle [radius=0.05];
\node [left] at  (24.00, 6.00) {\ph{21}};

\draw [fill] (25.00, 6.00) circle [radius=0.05];
\node [left] at  (25.00, 6.00) {\ph{22}};

\draw [fill] (26.14, 5.86) circle [radius=0.05];
\node [left] at  (26.14, 5.86) {\ph{23}};

\draw [fill] (26.00, 6.00) circle [radius=0.05];
\node [left] at  (26.00, 6.00) {\ph{24}};

\draw [fill] (25.86, 6.14) circle [radius=0.05];
\node [left] at  (25.86, 6.14) {\ph{25}};

\draw [fill] (28.07, 5.93) circle [radius=0.05];
\node [left] at  (28.07, 5.93) {\ph{26}};

\draw [fill] (27.93, 6.07) circle [radius=0.05];
\node [left] at  (27.93, 6.07) {\ph{27}};

\draw [fill] (29.07, 5.93) circle [radius=0.05];
\node [left] at  (29.07, 5.93) {\ph{28}};

\draw [fill] (28.93, 6.07) circle [radius=0.05];
\node [left] at  (28.93, 6.07) {\ph{29}};

\draw [fill] (31.00, 6.00) circle [radius=0.05];
\node [left] at  (31.00, 6.00) {\ph{30}};

\draw [fill] (32.07, 5.93) circle [radius=0.05];
\node [left] at  (32.07, 5.93) {\ph{31}};

\draw [fill] (31.93, 6.07) circle [radius=0.05];
\node [left] at  (31.93, 6.07) {\ph{32}};

\draw [fill] (34.00, 6.00) circle [radius=0.05];
\node [left] at  (34.00, 6.00) {\ph{33}};

\draw [fill] ( 0.00, 7.00) circle [radius=0.05];
\node [left] at  ( 0.00, 7.00) {\ph{0}};

\draw [fill] ( 2.07, 6.93) circle [radius=0.05];
\node [left] at  ( 2.07, 6.93) {\ph{1}};

\draw [fill] ( 1.93, 7.07) circle [radius=0.05];
\node [left] at  ( 1.93, 7.07) {\ph{2}};

\draw [fill] ( 4.00, 7.00) circle [radius=0.05];
\node [left] at  ( 4.00, 7.00) {\ph{3}};

\draw [fill] ( 6.00, 7.00) circle [radius=0.05];
\node [left] at  ( 6.00, 7.00) {\ph{4}};

\draw [fill] ( 8.07, 6.93) circle [radius=0.05];
\node [left] at  ( 8.07, 6.93) {\ph{5}};

\draw [fill] ( 7.93, 7.07) circle [radius=0.05];
\node [left] at  ( 7.93, 7.07) {\ph{6}};

\draw [fill] (10.07, 6.93) circle [radius=0.05];
\node [left] at  (10.07, 6.93) {\ph{7}};

\draw [fill] ( 9.93, 7.07) circle [radius=0.05];
\node [left] at  ( 9.93, 7.07) {\ph{8}};

\draw [fill] (12.07, 6.93) circle [radius=0.05];
\node [left] at  (12.07, 6.93) {\ph{9}};

\draw [fill] (11.93, 7.07) circle [radius=0.05];
\node [left] at  (11.93, 7.07) {\ph{10}};

\draw [fill] (14.14, 6.86) circle [radius=0.05];
\node [left] at  (14.14, 6.86) {\ph{11}};

\draw [fill] (14.00, 7.00) circle [radius=0.05];
\node [left] at  (14.00, 7.00) {\ph{12}};

\draw [fill] (13.86, 7.14) circle [radius=0.05];
\node [left] at  (13.86, 7.14) {\ph{13}};

\draw [fill] (16.07, 6.93) circle [radius=0.05];
\node [left] at  (16.07, 6.93) {\ph{14}};

\draw [fill] (15.93, 7.07) circle [radius=0.05];
\node [left] at  (15.93, 7.07) {\ph{15}};

\draw [fill] (18.00, 7.00) circle [radius=0.05];
\node [left] at  (18.00, 7.00) {\ph{16}};

\draw [fill] (19.00, 7.00) circle [radius=0.05];
\node [left] at  (19.00, 7.00) {\ph{17}};

\draw [fill] (20.07, 6.93) circle [radius=0.05];
\node [left] at  (20.07, 6.93) {\ph{18}};

\draw [fill] (19.93, 7.07) circle [radius=0.05];
\node [left] at  (19.93, 7.07) {\ph{19}};

\draw [fill] (22.14, 6.86) circle [radius=0.05];
\node [left] at  (22.14, 6.86) {\ph{20}};

\draw [fill] (22.00, 7.00) circle [radius=0.05];
\node [left] at  (22.00, 7.00) {\ph{21}};

\draw [fill] (21.86, 7.14) circle [radius=0.05];
\node [left] at  (21.86, 7.14) {\ph{22}};

\draw [fill] (23.00, 7.00) circle [radius=0.05];
\node [left] at  (23.00, 7.00) {\ph{23}};

\draw [fill] (24.00, 7.00) circle [radius=0.05];
\node [left] at  (24.00, 7.00) {\ph{24}};

\draw [fill] (25.07, 6.93) circle [radius=0.05];
\node [left] at  (25.07, 6.93) {\ph{25}};

\draw [fill] (24.93, 7.07) circle [radius=0.05];
\node [left] at  (24.93, 7.07) {\ph{26}};

\draw [fill] (26.14, 6.86) circle [radius=0.05];
\node [left] at  (26.14, 6.86) {\ph{27}};

\draw [fill] (26.00, 7.00) circle [radius=0.05];
\node [left] at  (26.00, 7.00) {\ph{28}};

\draw [fill] (25.86, 7.14) circle [radius=0.05];
\node [left] at  (25.86, 7.14) {\ph{29}};

\draw [fill] (28.14, 6.86) circle [radius=0.05];
\node [left] at  (28.14, 6.86) {\ph{30}};

\draw [fill] (28.00, 7.00) circle [radius=0.05];
\node [left] at  (28.00, 7.00) {\ph{31}};

\draw [fill] (27.86, 7.14) circle [radius=0.05];
\node [left] at  (27.86, 7.14) {\ph{32}};

\draw [fill] (29.00, 7.00) circle [radius=0.05];
\node [left] at  (29.00, 7.00) {\ph{33}};

\draw [fill] (30.00, 7.00) circle [radius=0.05];
\node [left] at  (30.00, 7.00) {\ph{34}};

\draw [fill] (31.07, 6.93) circle [radius=0.05];
\node [left] at  (31.07, 6.93) {\ph{35}};

\draw [fill] (30.93, 7.07) circle [radius=0.05];
\node [left] at  (30.93, 7.07) {\ph{36}};

\draw [fill] (32.00, 7.00) circle [radius=0.05];
\node [left] at  (32.00, 7.00) {\ph{37}};

\draw [fill] (34.07, 6.93) circle [radius=0.05];
\node [left] at  (34.07, 6.93) {\ph{38}};

\draw [fill] (33.93, 7.07) circle [radius=0.05];
\node [left] at  (33.93, 7.07) {\ph{39}};

\draw [fill] (36.00, 7.00) circle [radius=0.05];
\node [left] at  (36.00, 7.00) {\ph{40}};

\draw [fill] (37.00, 7.00) circle [radius=0.05];
\node [left] at  (37.00, 7.00) {\ph{41}};

\draw [fill] (38.00, 7.00) circle [radius=0.05];
\node [left] at  (38.00, 7.00) {\ph{42}};

\draw [fill] (39.00, 7.00) circle [radius=0.05];
\node [left] at  (39.00, 7.00) {\ph{43}};

\draw [fill] ( 0.00, 8.00) circle [radius=0.05];
\node [left] at  ( 0.00, 8.00) {\ph{0}};

\draw [fill] ( 2.07, 7.93) circle [radius=0.05];
\node [left] at  ( 2.07, 7.93) {\ph{1}};

\draw [fill] ( 1.93, 8.07) circle [radius=0.05];
\node [left] at  ( 1.93, 8.07) {\ph{2}};

\draw [fill] ( 4.00, 8.00) circle [radius=0.05];
\node [left] at  ( 4.00, 8.00) {\ph{3}};

\draw [fill] ( 6.00, 8.00) circle [radius=0.05];
\node [left] at  ( 6.00, 8.00) {\ph{4}};

\draw [fill] ( 8.07, 7.93) circle [radius=0.05];
\node [left] at  ( 8.07, 7.93) {\ph{5}};

\draw [fill] ( 7.93, 8.07) circle [radius=0.05];
\node [left] at  ( 7.93, 8.07) {\ph{6}};

\draw [fill] (10.07, 7.93) circle [radius=0.05];
\node [left] at  (10.07, 7.93) {\ph{7}};

\draw [fill] ( 9.93, 8.07) circle [radius=0.05];
\node [left] at  ( 9.93, 8.07) {\ph{8}};

\draw [fill] (12.07, 7.93) circle [radius=0.05];
\node [left] at  (12.07, 7.93) {\ph{9}};

\draw [fill] (11.93, 8.07) circle [radius=0.05];
\node [left] at  (11.93, 8.07) {\ph{10}};

\draw [fill] (14.14, 7.86) circle [radius=0.05];
\node [left] at  (14.14, 7.86) {\ph{11}};

\draw [fill] (14.00, 8.00) circle [radius=0.05];
\node [left] at  (14.00, 8.00) {\ph{12}};

\draw [fill] (13.86, 8.14) circle [radius=0.05];
\node [left] at  (13.86, 8.14) {\ph{13}};

\draw [fill] (16.14, 7.86) circle [radius=0.05];
\node [left] at  (16.14, 7.86) {\ph{14}};

\draw [fill] (16.00, 8.00) circle [radius=0.05];
\node [left] at  (16.00, 8.00) {\ph{15}};

\draw [fill] (15.86, 8.14) circle [radius=0.05];
\node [left] at  (15.86, 8.14) {\ph{16}};

\draw [fill] (18.07, 7.93) circle [radius=0.05];
\node [left] at  (18.07, 7.93) {\ph{17}};

\draw [fill] (17.93, 8.07) circle [radius=0.05];
\node [left] at  (17.93, 8.07) {\ph{18}};

\draw [fill] (19.00, 8.00) circle [radius=0.05];
\node [left] at  (19.00, 8.00) {\ph{19}};

\draw [fill] (20.07, 7.93) circle [radius=0.05];
\node [left] at  (20.07, 7.93) {\ph{20}};

\draw [fill] (19.93, 8.07) circle [radius=0.05];
\node [left] at  (19.93, 8.07) {\ph{21}};

\draw [fill] (21.00, 8.00) circle [radius=0.05];
\node [left] at  (21.00, 8.00) {\ph{22}};

\draw [fill] (22.14, 7.86) circle [radius=0.05];
\node [left] at  (22.14, 7.86) {\ph{23}};

\draw [fill] (22.00, 8.00) circle [radius=0.05];
\node [left] at  (22.00, 8.00) {\ph{24}};

\draw [fill] (21.86, 8.14) circle [radius=0.05];
\node [left] at  (21.86, 8.14) {\ph{25}};

\draw [fill] (24.14, 7.86) circle [radius=0.05];
\node [left] at  (24.14, 7.86) {\ph{26}};

\draw [fill] (24.00, 8.00) circle [radius=0.05];
\node [left] at  (24.00, 8.00) {\ph{27}};

\draw [fill] (23.86, 8.14) circle [radius=0.05];
\node [left] at  (23.86, 8.14) {\ph{28}};

\draw [fill] (25.07, 7.93) circle [radius=0.05];
\node [left] at  (25.07, 7.93) {\ph{29}};

\draw [fill] (24.93, 8.07) circle [radius=0.05];
\node [left] at  (24.93, 8.07) {\ph{30}};

\draw [fill] (26.07, 7.93) circle [radius=0.05];
\node [left] at  (26.07, 7.93) {\ph{31}};

\draw [fill] (25.93, 8.07) circle [radius=0.05];
\node [left] at  (25.93, 8.07) {\ph{32}};

\draw [fill] (27.00, 8.00) circle [radius=0.05];
\node [left] at  (27.00, 8.00) {\ph{33}};

\draw [fill] (28.14, 7.86) circle [radius=0.05];
\node [left] at  (28.14, 7.86) {\ph{34}};

\draw [fill] (28.00, 8.00) circle [radius=0.05];
\node [left] at  (28.00, 8.00) {\ph{35}};

\draw [fill] (27.86, 8.14) circle [radius=0.05];
\node [left] at  (27.86, 8.14) {\ph{36}};

\draw [fill] (30.07, 7.93) circle [radius=0.05];
\node [left] at  (30.07, 7.93) {\ph{37}};

\draw [fill] (29.93, 8.07) circle [radius=0.05];
\node [left] at  (29.93, 8.07) {\ph{38}};

\draw [fill] (31.00, 8.00) circle [radius=0.05];
\node [left] at  (31.00, 8.00) {\ph{39}};

\draw [fill] (32.00, 8.00) circle [radius=0.05];
\node [left] at  (32.00, 8.00) {\ph{40}};

\draw [fill] (33.00, 8.00) circle [radius=0.05];
\node [left] at  (33.00, 8.00) {\ph{41}};

\draw [fill] (34.00, 8.00) circle [radius=0.05];
\node [left] at  (34.00, 8.00) {\ph{42}};

\draw [fill] (36.07, 7.93) circle [radius=0.05];
\node [left] at  (36.07, 7.93) {\ph{43}};

\draw [fill] (35.93, 8.07) circle [radius=0.05];
\node [left] at  (35.93, 8.07) {\ph{44}};

\draw [fill] (38.07, 7.93) circle [radius=0.05];
\node [left] at  (38.07, 7.93) {\ph{45}};

\draw [fill] (37.93, 8.07) circle [radius=0.05];
\node [left] at  (37.93, 8.07) {\ph{46}};

\draw [fill] (39.00, 8.00) circle [radius=0.05];
\node [left] at  (39.00, 8.00) {\ph{47}};

\draw [fill] (40.00, 8.00) circle [radius=0.05];
\node [left] at  (40.00, 8.00) {\ph{48}};

\draw [fill] (41.00, 8.00) circle [radius=0.05];
\node [left] at  (41.00, 8.00) {\ph{49}};

\draw [fill] (42.00, 8.00) circle [radius=0.05];
\node [left] at  (42.00, 8.00) {\ph{50}};

\draw [fill] ( 0.00, 9.00) circle [radius=0.05];
\node [left] at  ( 0.00, 9.00) {\ph{0}};

\draw [fill] ( 2.07, 8.93) circle [radius=0.05];
\node [left] at  ( 2.07, 8.93) {\ph{1}};

\draw [fill] ( 1.93, 9.07) circle [radius=0.05];
\node [left] at  ( 1.93, 9.07) {\ph{2}};

\draw [fill] ( 4.00, 9.00) circle [radius=0.05];
\node [left] at  ( 4.00, 9.00) {\ph{3}};

\draw [fill] ( 6.00, 9.00) circle [radius=0.05];
\node [left] at  ( 6.00, 9.00) {\ph{4}};

\draw [fill] ( 8.07, 8.93) circle [radius=0.05];
\node [left] at  ( 8.07, 8.93) {\ph{5}};

\draw [fill] ( 7.93, 9.07) circle [radius=0.05];
\node [left] at  ( 7.93, 9.07) {\ph{6}};

\draw [fill] (10.07, 8.93) circle [radius=0.05];
\node [left] at  (10.07, 8.93) {\ph{7}};

\draw [fill] ( 9.93, 9.07) circle [radius=0.05];
\node [left] at  ( 9.93, 9.07) {\ph{8}};

\draw [fill] (12.07, 8.93) circle [radius=0.05];
\node [left] at  (12.07, 8.93) {\ph{9}};

\draw [fill] (11.93, 9.07) circle [radius=0.05];
\node [left] at  (11.93, 9.07) {\ph{10}};

\draw [fill] (14.14, 8.86) circle [radius=0.05];
\node [left] at  (14.14, 8.86) {\ph{11}};

\draw [fill] (14.00, 9.00) circle [radius=0.05];
\node [left] at  (14.00, 9.00) {\ph{12}};

\draw [fill] (13.86, 9.14) circle [radius=0.05];
\node [left] at  (13.86, 9.14) {\ph{13}};

\draw [fill] (16.14, 8.86) circle [radius=0.05];
\node [left] at  (16.14, 8.86) {\ph{14}};

\draw [fill] (16.00, 9.00) circle [radius=0.05];
\node [left] at  (16.00, 9.00) {\ph{15}};

\draw [fill] (15.86, 9.14) circle [radius=0.05];
\node [left] at  (15.86, 9.14) {\ph{16}};

\draw [fill] (18.14, 8.86) circle [radius=0.05];
\node [left] at  (18.14, 8.86) {\ph{17}};

\draw [fill] (18.00, 9.00) circle [radius=0.05];
\node [left] at  (18.00, 9.00) {\ph{18}};

\draw [fill] (17.86, 9.14) circle [radius=0.05];
\node [left] at  (17.86, 9.14) {\ph{19}};

\draw [fill] (19.00, 9.00) circle [radius=0.05];
\node [left] at  (19.00, 9.00) {\ph{20}};

\draw [fill] (20.07, 8.93) circle [radius=0.05];
\node [left] at  (20.07, 8.93) {\ph{21}};

\draw [fill] (19.93, 9.07) circle [radius=0.05];
\node [left] at  (19.93, 9.07) {\ph{22}};

\draw [fill] (21.00, 9.00) circle [radius=0.05];
\node [left] at  (21.00, 9.00) {\ph{23}};

\draw [fill] (22.14, 8.86) circle [radius=0.05];
\node [left] at  (22.14, 8.86) {\ph{24}};

\draw [fill] (22.00, 9.00) circle [radius=0.05];
\node [left] at  (22.00, 9.00) {\ph{25}};

\draw [fill] (21.86, 9.14) circle [radius=0.05];
\node [left] at  (21.86, 9.14) {\ph{26}};

\draw [fill] (24.14, 8.86) circle [radius=0.05];
\node [left] at  (24.14, 8.86) {\ph{27}};

\draw [fill] (24.00, 9.00) circle [radius=0.05];
\node [left] at  (24.00, 9.00) {\ph{28}};

\draw [fill] (23.86, 9.14) circle [radius=0.05];
\node [left] at  (23.86, 9.14) {\ph{29}};

\draw [fill] (25.00, 9.00) circle [radius=0.05];
\node [left] at  (25.00, 9.00) {\ph{30}};

\draw [fill] (26.14, 8.86) circle [radius=0.05];
\node [left] at  (26.14, 8.86) {\ph{31}};

\draw [fill] (26.00, 9.00) circle [radius=0.05];
\node [left] at  (26.00, 9.00) {\ph{32}};

\draw [fill] (25.86, 9.14) circle [radius=0.05];
\node [left] at  (25.86, 9.14) {\ph{33}};

\draw [fill] (27.00, 9.00) circle [radius=0.05];
\node [left] at  (27.00, 9.00) {\ph{34}};

\draw [fill] (28.07, 8.93) circle [radius=0.05];
\node [left] at  (28.07, 8.93) {\ph{35}};

\draw [fill] (27.93, 9.07) circle [radius=0.05];
\node [left] at  (27.93, 9.07) {\ph{36}};

\draw [fill] (30.07, 8.93) circle [radius=0.05];
\node [left] at  (30.07, 8.93) {\ph{37}};

\draw [fill] (29.93, 9.07) circle [radius=0.05];
\node [left] at  (29.93, 9.07) {\ph{38}};

\draw [fill] (32.07, 8.93) circle [radius=0.05];
\node [left] at  (32.07, 8.93) {\ph{39}};

\draw [fill] (31.93, 9.07) circle [radius=0.05];
\node [left] at  (31.93, 9.07) {\ph{40}};

\draw [fill] (34.07, 8.93) circle [radius=0.05];
\node [left] at  (34.07, 8.93) {\ph{41}};

\draw [fill] (33.93, 9.07) circle [radius=0.05];
\node [left] at  (33.93, 9.07) {\ph{42}};

\draw [fill] (35.00, 9.00) circle [radius=0.05];
\node [left] at  (35.00, 9.00) {\ph{43}};

\draw [fill] (36.00, 9.00) circle [radius=0.05];
\node [left] at  (36.00, 9.00) {\ph{44}};

\draw [fill] (37.00, 9.00) circle [radius=0.05];
\node [left] at  (37.00, 9.00) {\ph{45}};

\draw [fill] (38.14, 8.86) circle [radius=0.05];
\node [left] at  (38.14, 8.86) {\ph{46}};

\draw [fill] (38.00, 9.00) circle [radius=0.05];
\node [left] at  (38.00, 9.00) {\ph{47}};

\draw [fill] (37.86, 9.14) circle [radius=0.05];
\node [left] at  (37.86, 9.14) {\ph{48}};

\draw [fill] (40.07, 8.93) circle [radius=0.05];
\node [left] at  (40.07, 8.93) {\ph{49}};

\draw [fill] (39.93, 9.07) circle [radius=0.05];
\node [left] at  (39.93, 9.07) {\ph{50}};

\draw [fill] (41.00, 9.00) circle [radius=0.05];
\node [left] at  (41.00, 9.00) {\ph{51}};

\draw [fill] ( 0.00,10.00) circle [radius=0.05];
\node [left] at  ( 0.00,10.00) {\ph{0}};

\draw [fill] ( 2.07, 9.93) circle [radius=0.05];
\node [left] at  ( 2.07, 9.93) {\ph{1}};

\draw [fill] ( 1.93,10.07) circle [radius=0.05];
\node [left] at  ( 1.93,10.07) {\ph{2}};

\draw [fill] ( 4.00,10.00) circle [radius=0.05];
\node [left] at  ( 4.00,10.00) {\ph{3}};

\draw [fill] ( 6.00,10.00) circle [radius=0.05];
\node [left] at  ( 6.00,10.00) {\ph{4}};

\draw [fill] ( 8.07, 9.93) circle [radius=0.05];
\node [left] at  ( 8.07, 9.93) {\ph{5}};

\draw [fill] ( 7.93,10.07) circle [radius=0.05];
\node [left] at  ( 7.93,10.07) {\ph{6}};

\draw [fill] (10.07, 9.93) circle [radius=0.05];
\node [left] at  (10.07, 9.93) {\ph{7}};

\draw [fill] ( 9.93,10.07) circle [radius=0.05];
\node [left] at  ( 9.93,10.07) {\ph{8}};

\draw [fill] (12.07, 9.93) circle [radius=0.05];
\node [left] at  (12.07, 9.93) {\ph{9}};

\draw [fill] (11.93,10.07) circle [radius=0.05];
\node [left] at  (11.93,10.07) {\ph{10}};

\draw [fill] (14.14, 9.86) circle [radius=0.05];
\node [left] at  (14.14, 9.86) {\ph{11}};

\draw [fill] (14.00,10.00) circle [radius=0.05];
\node [left] at  (14.00,10.00) {\ph{12}};

\draw [fill] (13.86,10.14) circle [radius=0.05];
\node [left] at  (13.86,10.14) {\ph{13}};

\draw [fill] (16.14, 9.86) circle [radius=0.05];
\node [left] at  (16.14, 9.86) {\ph{14}};

\draw [fill] (16.00,10.00) circle [radius=0.05];
\node [left] at  (16.00,10.00) {\ph{15}};

\draw [fill] (15.86,10.14) circle [radius=0.05];
\node [left] at  (15.86,10.14) {\ph{16}};

\draw [fill] (18.14, 9.86) circle [radius=0.05];
\node [left] at  (18.14, 9.86) {\ph{17}};

\draw [fill] (18.00,10.00) circle [radius=0.05];
\node [left] at  (18.00,10.00) {\ph{18}};

\draw [fill] (17.86,10.14) circle [radius=0.05];
\node [left] at  (17.86,10.14) {\ph{19}};

\draw [fill] (20.14, 9.86) circle [radius=0.05];
\node [left] at  (20.14, 9.86) {\ph{20}};

\draw [fill] (20.00,10.00) circle [radius=0.05];
\node [left] at  (20.00,10.00) {\ph{21}};

\draw [fill] (19.86,10.14) circle [radius=0.05];
\node [left] at  (19.86,10.14) {\ph{22}};

\draw [fill] (21.00,10.00) circle [radius=0.05];
\node [left] at  (21.00,10.00) {\ph{23}};

\draw [fill] (22.07, 9.93) circle [radius=0.05];
\node [left] at  (22.07, 9.93) {\ph{24}};

\draw [fill] (21.93,10.07) circle [radius=0.05];
\node [left] at  (21.93,10.07) {\ph{25}};

\draw [fill] (24.14, 9.86) circle [radius=0.05];
\node [left] at  (24.14, 9.86) {\ph{26}};

\draw [fill] (24.00,10.00) circle [radius=0.05];
\node [left] at  (24.00,10.00) {\ph{27}};

\draw [fill] (23.86,10.14) circle [radius=0.05];
\node [left] at  (23.86,10.14) {\ph{28}};

\draw [fill] (26.14, 9.86) circle [radius=0.05];
\node [left] at  (26.14, 9.86) {\ph{29}};

\draw [fill] (26.00,10.00) circle [radius=0.05];
\node [left] at  (26.00,10.00) {\ph{30}};

\draw [fill] (25.86,10.14) circle [radius=0.05];
\node [left] at  (25.86,10.14) {\ph{31}};

\draw [fill] (28.14, 9.86) circle [radius=0.05];
\node [left] at  (28.14, 9.86) {\ph{32}};

\draw [fill] (28.00,10.00) circle [radius=0.05];
\node [left] at  (28.00,10.00) {\ph{33}};

\draw [fill] (27.86,10.14) circle [radius=0.05];
\node [left] at  (27.86,10.14) {\ph{34}};

\draw [fill] (30.07, 9.93) circle [radius=0.05];
\node [left] at  (30.07, 9.93) {\ph{35}};

\draw [fill] (29.93,10.07) circle [radius=0.05];
\node [left] at  (29.93,10.07) {\ph{36}};

\draw [fill] (31.00,10.00) circle [radius=0.05];
\node [left] at  (31.00,10.00) {\ph{37}};

\draw [fill] (32.07, 9.93) circle [radius=0.05];
\node [left] at  (32.07, 9.93) {\ph{38}};

\draw [fill] (31.93,10.07) circle [radius=0.05];
\node [left] at  (31.93,10.07) {\ph{39}};

\draw [fill] (33.00,10.00) circle [radius=0.05];
\node [left] at  (33.00,10.00) {\ph{40}};

\draw [fill] (34.14, 9.86) circle [radius=0.05];
\node [left] at  (34.14, 9.86) {\ph{41}};

\draw [fill] (34.00,10.00) circle [radius=0.05];
\node [left] at  (34.00,10.00) {\ph{42}};

\draw [fill] (33.86,10.14) circle [radius=0.05];
\node [left] at  (33.86,10.14) {\ph{43}};

\draw [fill] (36.14, 9.86) circle [radius=0.05];
\node [left] at  (36.14, 9.86) {\ph{44}};

\draw [fill] (36.00,10.00) circle [radius=0.05];
\node [left] at  (36.00,10.00) {\ph{45}};

\draw [fill] (35.86,10.14) circle [radius=0.05];
\node [left] at  (35.86,10.14) {\ph{46}};

\draw [fill] (37.07, 9.93) circle [radius=0.05];
\node [left] at  (37.07, 9.93) {\ph{47}};

\draw [fill] (36.93,10.07) circle [radius=0.05];
\node [left] at  (36.93,10.07) {\ph{48}};

\draw [fill] (38.07, 9.93) circle [radius=0.05];
\node [left] at  (38.07, 9.93) {\ph{49}};

\draw [fill] (37.93,10.07) circle [radius=0.05];
\node [left] at  (37.93,10.07) {\ph{50}};

\draw [fill] (39.00,10.00) circle [radius=0.05];
\node [left] at  (39.00,10.00) {\ph{51}};

\draw [fill] (40.14, 9.86) circle [radius=0.05];
\node [left] at  (40.14, 9.86) {\ph{52}};

\draw [fill] (40.00,10.00) circle [radius=0.05];
\node [left] at  (40.00,10.00) {\ph{53}};

\draw [fill] (39.86,10.14) circle [radius=0.05];
\node [left] at  (39.86,10.14) {\ph{54}};

\draw [fill] ( 0.00,11.00) circle [radius=0.05];
\node [left] at  ( 0.00,11.00) {\ph{0}};

\draw [fill] ( 2.07,10.93) circle [radius=0.05];
\node [left] at  ( 2.07,10.93) {\ph{1}};

\draw [fill] ( 1.93,11.07) circle [radius=0.05];
\node [left] at  ( 1.93,11.07) {\ph{2}};

\draw [fill] ( 4.00,11.00) circle [radius=0.05];
\node [left] at  ( 4.00,11.00) {\ph{3}};

\draw [fill] ( 6.00,11.00) circle [radius=0.05];
\node [left] at  ( 6.00,11.00) {\ph{4}};

\draw [fill] ( 8.07,10.93) circle [radius=0.05];
\node [left] at  ( 8.07,10.93) {\ph{5}};

\draw [fill] ( 7.93,11.07) circle [radius=0.05];
\node [left] at  ( 7.93,11.07) {\ph{6}};

\draw [fill] (10.07,10.93) circle [radius=0.05];
\node [left] at  (10.07,10.93) {\ph{7}};

\draw [fill] ( 9.93,11.07) circle [radius=0.05];
\node [left] at  ( 9.93,11.07) {\ph{8}};

\draw [fill] (12.07,10.93) circle [radius=0.05];
\node [left] at  (12.07,10.93) {\ph{9}};

\draw [fill] (11.93,11.07) circle [radius=0.05];
\node [left] at  (11.93,11.07) {\ph{10}};

\draw [fill] (14.14,10.86) circle [radius=0.05];
\node [left] at  (14.14,10.86) {\ph{11}};

\draw [fill] (14.00,11.00) circle [radius=0.05];
\node [left] at  (14.00,11.00) {\ph{12}};

\draw [fill] (13.86,11.14) circle [radius=0.05];
\node [left] at  (13.86,11.14) {\ph{13}};

\draw [fill] (16.14,10.86) circle [radius=0.05];
\node [left] at  (16.14,10.86) {\ph{14}};

\draw [fill] (16.00,11.00) circle [radius=0.05];
\node [left] at  (16.00,11.00) {\ph{15}};

\draw [fill] (15.86,11.14) circle [radius=0.05];
\node [left] at  (15.86,11.14) {\ph{16}};

\draw [fill] (18.14,10.86) circle [radius=0.05];
\node [left] at  (18.14,10.86) {\ph{17}};

\draw [fill] (18.00,11.00) circle [radius=0.05];
\node [left] at  (18.00,11.00) {\ph{18}};

\draw [fill] (17.86,11.14) circle [radius=0.05];
\node [left] at  (17.86,11.14) {\ph{19}};

\draw [fill] (20.14,10.86) circle [radius=0.05];
\node [left] at  (20.14,10.86) {\ph{20}};

\draw [fill] (20.00,11.00) circle [radius=0.05];
\node [left] at  (20.00,11.00) {\ph{21}};

\draw [fill] (19.86,11.14) circle [radius=0.05];
\node [left] at  (19.86,11.14) {\ph{22}};

\draw [fill] (22.14,10.86) circle [radius=0.05];
\node [left] at  (22.14,10.86) {\ph{23}};

\draw [fill] (22.00,11.00) circle [radius=0.05];
\node [left] at  (22.00,11.00) {\ph{24}};

\draw [fill] (21.86,11.14) circle [radius=0.05];
\node [left] at  (21.86,11.14) {\ph{25}};

\draw [fill] (24.14,10.86) circle [radius=0.05];
\node [left] at  (24.14,10.86) {\ph{26}};

\draw [fill] (24.00,11.00) circle [radius=0.05];
\node [left] at  (24.00,11.00) {\ph{27}};

\draw [fill] (23.86,11.14) circle [radius=0.05];
\node [left] at  (23.86,11.14) {\ph{28}};

\draw [fill] (26.14,10.86) circle [radius=0.05];
\node [left] at  (26.14,10.86) {\ph{29}};

\draw [fill] (26.00,11.00) circle [radius=0.05];
\node [left] at  (26.00,11.00) {\ph{30}};

\draw [fill] (25.86,11.14) circle [radius=0.05];
\node [left] at  (25.86,11.14) {\ph{31}};

\draw [fill] (27.00,11.00) circle [radius=0.05];
\node [left] at  (27.00,11.00) {\ph{32}};

\draw [fill] (28.14,10.86) circle [radius=0.05];
\node [left] at  (28.14,10.86) {\ph{33}};

\draw [fill] (28.00,11.00) circle [radius=0.05];
\node [left] at  (28.00,11.00) {\ph{34}};

\draw [fill] (27.86,11.14) circle [radius=0.05];
\node [left] at  (27.86,11.14) {\ph{35}};

\draw [fill] (30.21,10.79) circle [radius=0.05];
\node [left] at  (30.21,10.79) {\ph{36}};

\draw [fill] (30.07,10.93) circle [radius=0.05];
\node [left] at  (30.07,10.93) {\ph{37}};

\draw [fill] (29.93,11.07) circle [radius=0.05];
\node [left] at  (29.93,11.07) {\ph{38}};

\draw [fill] (29.79,11.21) circle [radius=0.05];
\node [left] at  (29.79,11.21) {\ph{39}};

\draw [fill] (31.00,11.00) circle [radius=0.05];
\node [left] at  (31.00,11.00) {\ph{40}};

\draw [fill] (32.07,10.93) circle [radius=0.05];
\node [left] at  (32.07,10.93) {\ph{41}};

\draw [fill] (31.93,11.07) circle [radius=0.05];
\node [left] at  (31.93,11.07) {\ph{42}};

\draw [fill] (33.07,10.93) circle [radius=0.05];
\node [left] at  (33.07,10.93) {\ph{43}};

\draw [fill] (32.93,11.07) circle [radius=0.05];
\node [left] at  (32.93,11.07) {\ph{44}};

\draw [fill] (34.14,10.86) circle [radius=0.05];
\node [left] at  (34.14,10.86) {\ph{45}};

\draw [fill] (34.00,11.00) circle [radius=0.05];
\node [left] at  (34.00,11.00) {\ph{46}};

\draw [fill] (33.86,11.14) circle [radius=0.05];
\node [left] at  (33.86,11.14) {\ph{47}};

\draw [fill] (36.21,10.79) circle [radius=0.05];
\node [left] at  (36.21,10.79) {\ph{48}};

\draw [fill] (36.07,10.93) circle [radius=0.05];
\node [left] at  (36.07,10.93) {\ph{49}};

\draw [fill] (35.93,11.07) circle [radius=0.05];
\node [left] at  (35.93,11.07) {\ph{50}};

\draw [fill] (35.79,11.21) circle [radius=0.05];
\node [left] at  (35.79,11.21) {\ph{51}};

\draw [fill] (37.00,11.00) circle [radius=0.05];
\node [left] at  (37.00,11.00) {\ph{52}};

\draw [fill] (38.14,10.86) circle [radius=0.05];
\node [left] at  (38.14,10.86) {\ph{53}};

\draw [fill] (38.00,11.00) circle [radius=0.05];
\node [left] at  (38.00,11.00) {\ph{54}};

\draw [fill] (37.86,11.14) circle [radius=0.05];
\node [left] at  (37.86,11.14) {\ph{55}};

\draw [fill] (39.07,10.93) circle [radius=0.05];
\node [left] at  (39.07,10.93) {\ph{56}};

\draw [fill] (38.93,11.07) circle [radius=0.05];
\node [left] at  (38.93,11.07) {\ph{57}};

\draw [fill] ( 0.00,12.00) circle [radius=0.05];
\node [left] at  ( 0.00,12.00) {\ph{0}};

\draw [fill] ( 2.07,11.93) circle [radius=0.05];
\node [left] at  ( 2.07,11.93) {\ph{1}};

\draw [fill] ( 1.93,12.07) circle [radius=0.05];
\node [left] at  ( 1.93,12.07) {\ph{2}};

\draw [fill] ( 4.00,12.00) circle [radius=0.05];
\node [left] at  ( 4.00,12.00) {\ph{3}};

\draw [fill] ( 6.00,12.00) circle [radius=0.05];
\node [left] at  ( 6.00,12.00) {\ph{4}};

\draw [fill] ( 8.07,11.93) circle [radius=0.05];
\node [left] at  ( 8.07,11.93) {\ph{5}};

\draw [fill] ( 7.93,12.07) circle [radius=0.05];
\node [left] at  ( 7.93,12.07) {\ph{6}};

\draw [fill] (10.07,11.93) circle [radius=0.05];
\node [left] at  (10.07,11.93) {\ph{7}};

\draw [fill] ( 9.93,12.07) circle [radius=0.05];
\node [left] at  ( 9.93,12.07) {\ph{8}};

\draw [fill] (12.07,11.93) circle [radius=0.05];
\node [left] at  (12.07,11.93) {\ph{9}};

\draw [fill] (11.93,12.07) circle [radius=0.05];
\node [left] at  (11.93,12.07) {\ph{10}};

\draw [fill] (14.14,11.86) circle [radius=0.05];
\node [left] at  (14.14,11.86) {\ph{11}};

\draw [fill] (14.00,12.00) circle [radius=0.05];
\node [left] at  (14.00,12.00) {\ph{12}};

\draw [fill] (13.86,12.14) circle [radius=0.05];
\node [left] at  (13.86,12.14) {\ph{13}};

\draw [fill] (16.14,11.86) circle [radius=0.05];
\node [left] at  (16.14,11.86) {\ph{14}};

\draw [fill] (16.00,12.00) circle [radius=0.05];
\node [left] at  (16.00,12.00) {\ph{15}};

\draw [fill] (15.86,12.14) circle [radius=0.05];
\node [left] at  (15.86,12.14) {\ph{16}};

\draw [fill] (18.14,11.86) circle [radius=0.05];
\node [left] at  (18.14,11.86) {\ph{17}};

\draw [fill] (18.00,12.00) circle [radius=0.05];
\node [left] at  (18.00,12.00) {\ph{18}};

\draw [fill] (17.86,12.14) circle [radius=0.05];
\node [left] at  (17.86,12.14) {\ph{19}};

\draw [fill] (20.14,11.86) circle [radius=0.05];
\node [left] at  (20.14,11.86) {\ph{20}};

\draw [fill] (20.00,12.00) circle [radius=0.05];
\node [left] at  (20.00,12.00) {\ph{21}};

\draw [fill] (19.86,12.14) circle [radius=0.05];
\node [left] at  (19.86,12.14) {\ph{22}};

\draw [fill] (22.14,11.86) circle [radius=0.05];
\node [left] at  (22.14,11.86) {\ph{23}};

\draw [fill] (22.00,12.00) circle [radius=0.05];
\node [left] at  (22.00,12.00) {\ph{24}};

\draw [fill] (21.86,12.14) circle [radius=0.05];
\node [left] at  (21.86,12.14) {\ph{25}};

\draw [fill] (24.21,11.79) circle [radius=0.05];
\node [left] at  (24.21,11.79) {\ph{26}};

\draw [fill] (24.07,11.93) circle [radius=0.05];
\node [left] at  (24.07,11.93) {\ph{27}};

\draw [fill] (23.93,12.07) circle [radius=0.05];
\node [left] at  (23.93,12.07) {\ph{28}};

\draw [fill] (23.79,12.21) circle [radius=0.05];
\node [left] at  (23.79,12.21) {\ph{29}};

\draw [fill] (26.21,11.79) circle [radius=0.05];
\node [left] at  (26.21,11.79) {\ph{30}};

\draw [fill] (26.07,11.93) circle [radius=0.05];
\node [left] at  (26.07,11.93) {\ph{31}};

\draw [fill] (25.93,12.07) circle [radius=0.05];
\node [left] at  (25.93,12.07) {\ph{32}};

\draw [fill] (25.79,12.21) circle [radius=0.05];
\node [left] at  (25.79,12.21) {\ph{33}};

\draw [fill] (27.00,12.00) circle [radius=0.05];
\node [left] at  (27.00,12.00) {\ph{34}};

\draw [fill] (28.14,11.86) circle [radius=0.05];
\node [left] at  (28.14,11.86) {\ph{35}};

\draw [fill] (28.00,12.00) circle [radius=0.05];
\node [left] at  (28.00,12.00) {\ph{36}};

\draw [fill] (27.86,12.14) circle [radius=0.05];
\node [left] at  (27.86,12.14) {\ph{37}};

\draw [fill] (29.00,12.00) circle [radius=0.05];
\node [left] at  (29.00,12.00) {\ph{38}};

\draw [fill] (30.21,11.79) circle [radius=0.05];
\node [left] at  (30.21,11.79) {\ph{39}};

\draw [fill] (30.07,11.93) circle [radius=0.05];
\node [left] at  (30.07,11.93) {\ph{40}};

\draw [fill] (29.93,12.07) circle [radius=0.05];
\node [left] at  (29.93,12.07) {\ph{41}};

\draw [fill] (29.79,12.21) circle [radius=0.05];
\node [left] at  (29.79,12.21) {\ph{42}};

\draw [fill] (32.21,11.79) circle [radius=0.05];
\node [left] at  (32.21,11.79) {\ph{43}};

\draw [fill] (32.07,11.93) circle [radius=0.05];
\node [left] at  (32.07,11.93) {\ph{44}};

\draw [fill] (31.93,12.07) circle [radius=0.05];
\node [left] at  (31.93,12.07) {\ph{45}};

\draw [fill] (31.79,12.21) circle [radius=0.05];
\node [left] at  (31.79,12.21) {\ph{46}};

\draw [fill] (33.07,11.93) circle [radius=0.05];
\node [left] at  (33.07,11.93) {\ph{47}};

\draw [fill] (32.93,12.07) circle [radius=0.05];
\node [left] at  (32.93,12.07) {\ph{48}};

\draw [fill] (34.07,11.93) circle [radius=0.05];
\node [left] at  (34.07,11.93) {\ph{49}};

\draw [fill] (33.93,12.07) circle [radius=0.05];
\node [left] at  (33.93,12.07) {\ph{50}};

\draw [fill] (35.00,12.00) circle [radius=0.05];
\node [left] at  (35.00,12.00) {\ph{51}};

\draw [fill] (36.21,11.79) circle [radius=0.05];
\node [left] at  (36.21,11.79) {\ph{52}};

\draw [fill] (36.07,11.93) circle [radius=0.05];
\node [left] at  (36.07,11.93) {\ph{53}};

\draw [fill] (35.93,12.07) circle [radius=0.05];
\node [left] at  (35.93,12.07) {\ph{54}};

\draw [fill] (35.79,12.21) circle [radius=0.05];
\node [left] at  (35.79,12.21) {\ph{55}};

\draw [fill] (38.21,11.79) circle [radius=0.05];
\node [left] at  (38.21,11.79) {\ph{56}};

\draw [fill] (38.07,11.93) circle [radius=0.05];
\node [left] at  (38.07,11.93) {\ph{57}};

\draw [fill] (37.93,12.07) circle [radius=0.05];
\node [left] at  (37.93,12.07) {\ph{58}};

\draw [fill] (37.79,12.21) circle [radius=0.05];
\node [left] at  (37.79,12.21) {\ph{59}};

\draw ( 0.00, 1.00) --( 0.00, 0.00);
\draw ( 1.93, 1.07) --( 2.00, 0.00);
\draw [dashed]  ( 3.00, 1.00) --( 0.00, 0.00);
\draw ( 3.00, 1.00) --( 2.00, 0.00);
\draw [dashed]  ( 5.00, 1.00) --( 2.00, 0.00);
\draw ( 0.00, 2.00) --( 0.00, 1.00);
\draw ( 2.07, 1.93) --( 2.07, 0.93);
\draw ( 1.93, 2.07) --( 1.93, 1.07);
\draw [dashed]  ( 5.00, 2.00) --( 1.93, 1.07);
\draw ( 5.00, 2.00) --( 5.00, 1.00);
\draw [dashed]  ( 8.00, 2.00) --( 5.00, 1.00);
\draw ( 0.00, 3.00) --( 0.00, 2.00);
\draw ( 2.07, 2.93) --( 2.07, 1.93);
\draw ( 1.93, 3.07) --( 1.93, 2.07);
\draw ( 4.00, 3.00) --( 4.00, 2.00);
\draw (12.00, 3.00) --(12.00, 2.00);
\draw (13.86, 3.14) --(14.00, 2.00);
\draw [dashed]  (15.00, 3.00) --(12.00, 2.00);
\draw (15.00, 3.00) --(14.00, 2.00);
\draw [dashed]  (16.93, 3.07) --(14.00, 2.00);
\draw ( 0.00, 4.00) --( 0.00, 3.00);
\draw ( 2.07, 3.93) --( 2.07, 2.93);
\draw ( 1.93, 4.07) --( 1.93, 3.07);
\draw ( 4.00, 4.00) --( 4.00, 3.00);
\draw ( 6.00, 4.00) --( 6.00, 3.00);
\draw ( 7.93, 4.07) --( 8.00, 3.00);
\draw [dashed]  (11.00, 4.00) --( 8.00, 3.00);
\draw (11.00, 4.00) --(11.00, 3.00);
\draw (12.00, 4.00) --(12.00, 3.00);
\draw [dashed]  (14.14, 3.86) --(11.00, 3.00);
\draw (14.14, 3.86) --(14.14, 2.86);
\draw (14.00, 4.00) --(14.00, 3.00);
\draw (13.86, 4.14) --(13.86, 3.14);
\draw [dashed]  (17.07, 3.93) --(14.14, 2.86);
\draw [dashed]  (17.07, 3.93) --(14.00, 3.00);
\draw (17.07, 3.93) --(17.07, 2.93);
\draw [dashed]  (16.93, 4.07) --(13.86, 3.14);
\draw (16.93, 4.07) --(16.93, 3.07);
\draw [dashed]  (20.07, 3.93) --(17.07, 2.93);
\draw [dashed]  (19.93, 4.07) --(16.93, 3.07);
\draw ( 0.00, 5.00) --( 0.00, 4.00);
\draw ( 2.07, 4.93) --( 2.07, 3.93);
\draw ( 1.93, 5.07) --( 1.93, 4.07);
\draw ( 4.00, 5.00) --( 4.00, 4.00);
\draw ( 6.00, 5.00) --( 6.00, 4.00);
\draw ( 8.07, 4.93) --( 8.07, 3.93);
\draw ( 7.93, 5.07) --( 7.93, 4.07);
\draw ( 9.93, 5.07) --(10.00, 4.00);
\draw [dashed]  (11.00, 5.00) --( 7.93, 4.07);
\draw (11.00, 5.00) --(10.00, 4.00);
\draw (11.00, 5.00) --(11.00, 4.00);
\draw (12.00, 5.00) --(12.00, 4.00);
\draw [dashed]  (13.00, 5.00) --(10.00, 4.00);
\draw (13.00, 5.00) --(13.00, 4.00);
\draw [dashed]  (14.14, 4.86) --(11.00, 4.00);
\draw (14.14, 4.86) --(13.00, 4.00);
\draw (14.14, 4.86) --(14.14, 3.86);
\draw (14.00, 5.00) --(14.00, 4.00);
\draw (13.86, 5.14) --(13.86, 4.14);
\draw [dashed]  (16.07, 4.93) --(13.00, 4.00);
\draw (16.07, 4.93) --(16.07, 3.93);
\draw (15.93, 5.07) --(15.93, 4.07);
\draw [dashed]  (17.00, 5.00) --(14.14, 3.86);
\draw [dashed]  (17.00, 5.00) --(14.00, 4.00);
\draw (17.00, 5.00) --(16.07, 3.93);
\draw (17.00, 5.00) --(15.93, 4.07);
\draw (17.00, 5.00) --(17.07, 3.93);
\draw [dashed]  (19.00, 5.00) --(16.07, 3.93);
\draw [dashed]  (19.00, 5.00) --(15.93, 4.07);
\draw (19.00, 5.00) --(19.00, 4.00);
\draw [dashed]  (20.00, 5.00) --(17.07, 3.93);
\draw (20.00, 5.00) --(19.00, 4.00);
\draw (20.00, 5.00) --(20.07, 3.93);
\draw [dashed]  (22.00, 5.00) --(19.00, 4.00);
\draw (22.00, 5.00) --(22.00, 4.00);
\draw ( 0.00, 6.00) --( 0.00, 5.00);
\draw ( 2.07, 5.93) --( 2.07, 4.93);
\draw ( 1.93, 6.07) --( 1.93, 5.07);
\draw ( 4.00, 6.00) --( 4.00, 5.00);
\draw ( 6.00, 6.00) --( 6.00, 5.00);
\draw ( 8.07, 5.93) --( 8.07, 4.93);
\draw ( 7.93, 6.07) --( 7.93, 5.07);
\draw (10.07, 5.93) --(10.07, 4.93);
\draw ( 9.93, 6.07) --( 9.93, 5.07);
\draw (11.93, 6.07) --(12.00, 5.00);
\draw [dashed]  (13.00, 6.00) --( 9.93, 5.07);
\draw (13.00, 6.00) --(13.00, 5.00);
\draw (14.07, 5.93) --(14.00, 5.00);
\draw (13.93, 6.07) --(13.86, 5.14);
\draw [dashed]  (16.07, 5.93) --(13.00, 5.00);
\draw (16.07, 5.93) --(16.07, 4.93);
\draw (15.93, 6.07) --(15.93, 5.07);
\draw (18.00, 6.00) --(18.00, 5.00);
\draw (24.00, 6.00) --(24.00, 5.00);
\draw (26.00, 6.00) --(26.07, 4.93);
\draw (25.86, 6.14) --(25.93, 5.07);
\draw [dashed]  (28.93, 6.07) --(25.93, 5.07);
\draw (28.93, 6.07) --(29.00, 5.00);
\draw [dashed]  (31.93, 6.07) --(29.00, 5.00);
\draw ( 0.00, 7.00) --( 0.00, 6.00);
\draw ( 2.07, 6.93) --( 2.07, 5.93);
\draw ( 1.93, 7.07) --( 1.93, 6.07);
\draw ( 4.00, 7.00) --( 4.00, 6.00);
\draw ( 6.00, 7.00) --( 6.00, 6.00);
\draw ( 8.07, 6.93) --( 8.07, 5.93);
\draw ( 7.93, 7.07) --( 7.93, 6.07);
\draw (10.07, 6.93) --(10.07, 5.93);
\draw ( 9.93, 7.07) --( 9.93, 6.07);
\draw (12.07, 6.93) --(12.07, 5.93);
\draw (11.93, 7.07) --(11.93, 6.07);
\draw (14.00, 7.00) --(14.07, 5.93);
\draw (13.86, 7.14) --(13.93, 6.07);
\draw (15.93, 7.07) --(15.93, 6.07);
\draw (18.00, 7.00) --(18.00, 6.00);
\draw (20.07, 6.93) --(20.07, 5.93);
\draw (19.93, 7.07) --(19.93, 6.07);
\draw (21.86, 7.14) --(22.00, 6.00);
\draw [dashed]  (23.00, 7.00) --(20.07, 5.93);
\draw (23.00, 7.00) --(22.00, 6.00);
\draw (23.00, 7.00) --(23.00, 6.00);
\draw (24.00, 7.00) --(24.00, 6.00);
\draw [dashed]  (24.93, 7.07) --(22.00, 6.00);
\draw (24.93, 7.07) --(25.00, 6.00);
\draw [dashed]  (26.14, 6.86) --(23.00, 6.00);
\draw (26.14, 6.86) --(25.00, 6.00);
\draw (26.14, 6.86) --(26.14, 5.86);
\draw (26.00, 7.00) --(26.00, 6.00);
\draw [dashed]  (25.86, 7.14) --(23.00, 6.00);
\draw (25.86, 7.14) --(25.00, 6.00);
\draw (25.86, 7.14) --(25.86, 6.14);
\draw (28.00, 7.00) --(28.07, 5.93);
\draw [dashed]  (27.86, 7.14) --(25.00, 6.00);
\draw (27.86, 7.14) --(27.93, 6.07);
\draw [dashed]  (29.00, 7.00) --(25.86, 6.14);
\draw (29.00, 7.00) --(27.93, 6.07);
\draw (29.00, 7.00) --(28.93, 6.07);
\draw [dashed]  (30.93, 7.07) --(27.93, 6.07);
\draw (30.93, 7.07) --(31.00, 6.00);
\draw [dashed]  (32.00, 7.00) --(28.93, 6.07);
\draw (32.00, 7.00) --(31.00, 6.00);
\draw (32.00, 7.00) --(31.93, 6.07);
\draw [dashed]  (33.93, 7.07) --(31.00, 6.00);
\draw (33.93, 7.07) --(34.00, 6.00);
\draw ( 0.00, 8.00) --( 0.00, 7.00);
\draw ( 2.07, 7.93) --( 2.07, 6.93);
\draw ( 1.93, 8.07) --( 1.93, 7.07);
\draw ( 4.00, 8.00) --( 4.00, 7.00);
\draw ( 6.00, 8.00) --( 6.00, 7.00);
\draw ( 8.07, 7.93) --( 8.07, 6.93);
\draw ( 7.93, 8.07) --( 7.93, 7.07);
\draw (10.07, 7.93) --(10.07, 6.93);
\draw ( 9.93, 8.07) --( 9.93, 7.07);
\draw (12.07, 7.93) --(12.07, 6.93);
\draw (11.93, 8.07) --(11.93, 7.07);
\draw (14.14, 7.86) --(14.14, 6.86);
\draw (14.00, 8.00) --(14.00, 7.00);
\draw (13.86, 8.14) --(13.86, 7.14);
\draw (16.00, 8.00) --(16.07, 6.93);
\draw (15.86, 8.14) --(15.93, 7.07);
\draw (17.93, 8.07) --(18.00, 7.00);
\draw [dashed]  (19.00, 8.00) --(16.07, 6.93);
\draw (19.00, 8.00) --(19.00, 7.00);
\draw (20.07, 7.93) --(20.07, 6.93);
\draw (19.93, 8.07) --(19.93, 7.07);
\draw [dashed]  (22.14, 7.86) --(19.00, 7.00);
\draw (22.14, 7.86) --(22.14, 6.86);
\draw [dashed]  (22.00, 8.00) --(19.00, 7.00);
\draw (22.00, 8.00) --(22.00, 7.00);
\draw (21.86, 8.14) --(21.86, 7.14);
\draw (23.86, 8.14) --(24.00, 7.00);
\draw [dashed]  (25.07, 7.93) --(22.14, 6.86);
\draw (25.07, 7.93) --(25.07, 6.93);
\draw [dashed]  (24.93, 8.07) --(21.86, 7.14);
\draw (24.93, 8.07) --(24.93, 7.07);
\draw (26.07, 7.93) --(26.00, 7.00);
\draw (25.93, 8.07) --(26.14, 6.86);
\draw (25.93, 8.07) --(25.86, 7.14);
\draw [dashed]  (28.14, 7.86) --(25.07, 6.93);
\draw (28.14, 7.86) --(28.14, 6.86);
\draw [dashed]  (28.00, 8.00) --(25.07, 6.93);
\draw (28.00, 8.00) --(28.00, 7.00);
\draw [dashed]  (27.86, 8.14) --(24.93, 7.07);
\draw (27.86, 8.14) --(27.86, 7.14);
\draw (29.93, 8.07) --(30.00, 7.00);
\draw [dashed]  (31.00, 8.00) --(27.86, 7.14);
\draw (31.00, 8.00) --(30.93, 7.07);
\draw [dashed]  (34.00, 8.00) --(30.93, 7.07);
\draw (34.00, 8.00) --(33.93, 7.07);
\draw (35.93, 8.07) --(36.00, 7.00);
\draw (37.93, 8.07) --(38.00, 7.00);
\draw ( 0.00, 9.00) --( 0.00, 8.00);
\draw ( 2.07, 8.93) --( 2.07, 7.93);
\draw ( 1.93, 9.07) --( 1.93, 8.07);
\draw ( 4.00, 9.00) --( 4.00, 8.00);
\draw ( 6.00, 9.00) --( 6.00, 8.00);
\draw ( 8.07, 8.93) --( 8.07, 7.93);
\draw ( 7.93, 9.07) --( 7.93, 8.07);
\draw (10.07, 8.93) --(10.07, 7.93);
\draw ( 9.93, 9.07) --( 9.93, 8.07);
\draw (12.07, 8.93) --(12.07, 7.93);
\draw (11.93, 9.07) --(11.93, 8.07);
\draw (14.14, 8.86) --(14.14, 7.86);
\draw (14.00, 9.00) --(14.00, 8.00);
\draw (13.86, 9.14) --(13.86, 8.14);
\draw (16.14, 8.86) --(16.14, 7.86);
\draw (16.00, 9.00) --(16.00, 8.00);
\draw (15.86, 9.14) --(15.86, 8.14);
\draw (18.00, 9.00) --(18.07, 7.93);
\draw (17.86, 9.14) --(17.93, 8.07);
\draw [dashed]  (19.00, 9.00) --(16.00, 8.00);
\draw (19.00, 9.00) --(18.07, 7.93);
\draw (19.00, 9.00) --(19.00, 8.00);
\draw (20.07, 8.93) --(20.07, 7.93);
\draw (19.93, 9.07) --(19.93, 8.07);
\draw [dashed]  (21.00, 9.00) --(18.07, 7.93);
\draw (21.00, 9.00) --(21.00, 8.00);
\draw [dashed]  (22.14, 8.86) --(19.00, 8.00);
\draw (22.14, 8.86) --(21.00, 8.00);
\draw (22.14, 8.86) --(22.14, 7.86);
\draw [dashed]  (22.00, 9.00) --(19.00, 8.00);
\draw (22.00, 9.00) --(21.00, 8.00);
\draw (22.00, 9.00) --(22.00, 8.00);
\draw (21.86, 9.14) --(21.86, 8.14);
\draw [dashed]  (24.14, 8.86) --(21.00, 8.00);
\draw (24.14, 8.86) --(24.14, 7.86);
\draw [dashed]  (24.00, 9.00) --(21.00, 8.00);
\draw (24.00, 9.00) --(24.00, 8.00);
\draw (23.86, 9.14) --(23.86, 8.14);
\draw [dashed]  (25.00, 9.00) --(22.14, 7.86);
\draw (25.00, 9.00) --(24.14, 7.86);
\draw (25.00, 9.00) --(25.07, 7.93);
\draw (26.00, 9.00) --(26.07, 7.93);
\draw (25.86, 9.14) --(25.93, 8.07);
\draw [dashed]  (27.00, 9.00) --(24.14, 7.86);
\draw (27.00, 9.00) --(27.00, 8.00);
\draw [dashed]  (28.07, 8.93) --(25.07, 7.93);
\draw (28.07, 8.93) --(27.00, 8.00);
\draw (28.07, 8.93) --(28.14, 7.86);
\draw [dashed]  (27.93, 9.07) --(25.07, 7.93);
\draw (27.93, 9.07) --(27.00, 8.00);
\draw (27.93, 9.07) --(28.00, 8.00);
\draw [dashed]  (30.07, 8.93) --(27.00, 8.00);
\draw (30.07, 8.93) --(30.07, 7.93);
\draw (29.93, 9.07) --(29.93, 8.07);
\draw (31.93, 9.07) --(32.00, 8.00);
\draw (36.00, 9.00) --(35.93, 8.07);
\draw (38.00, 9.00) --(38.07, 7.93);
\draw (37.86, 9.14) --(37.93, 8.07);
\draw (39.93, 9.07) --(40.00, 8.00);
\draw ( 0.00,10.00) --( 0.00, 9.00);
\draw ( 2.07, 9.93) --( 2.07, 8.93);
\draw ( 1.93,10.07) --( 1.93, 9.07);
\draw ( 4.00,10.00) --( 4.00, 9.00);
\draw ( 6.00,10.00) --( 6.00, 9.00);
\draw ( 8.07, 9.93) --( 8.07, 8.93);
\draw ( 7.93,10.07) --( 7.93, 9.07);
\draw (10.07, 9.93) --(10.07, 8.93);
\draw ( 9.93,10.07) --( 9.93, 9.07);
\draw (12.07, 9.93) --(12.07, 8.93);
\draw (11.93,10.07) --(11.93, 9.07);
\draw (14.14, 9.86) --(14.14, 8.86);
\draw (14.00,10.00) --(14.00, 9.00);
\draw (13.86,10.14) --(13.86, 9.14);
\draw (16.14, 9.86) --(16.14, 8.86);
\draw (16.00,10.00) --(16.00, 9.00);
\draw (15.86,10.14) --(15.86, 9.14);
\draw (18.14, 9.86) --(18.14, 8.86);
\draw (18.00,10.00) --(18.00, 9.00);
\draw (17.86,10.14) --(17.86, 9.14);
\draw (20.00,10.00) --(20.07, 8.93);
\draw (19.86,10.14) --(19.93, 9.07);
\draw [dashed]  (21.00,10.00) --(18.00, 9.00);
\draw (21.00,10.00) --(21.00, 9.00);
\draw (22.07, 9.93) --(22.14, 8.86);
\draw (22.07, 9.93) --(22.00, 9.00);
\draw (21.93,10.07) --(21.86, 9.14);
\draw [dashed]  (24.14, 9.86) --(21.00, 9.00);
\draw (24.14, 9.86) --(24.14, 8.86);
\draw [dashed]  (24.00,10.00) --(21.00, 9.00);
\draw (24.00,10.00) --(24.00, 9.00);
\draw (23.86,10.14) --(23.86, 9.14);
\draw (26.14, 9.86) --(26.14, 8.86);
\draw (26.00,10.00) --(26.00, 9.00);
\draw (25.86,10.14) --(25.86, 9.14);
\draw (27.86,10.14) --(28.07, 8.93);
\draw (27.86,10.14) --(27.93, 9.07);
\draw (29.93,10.07) --(29.93, 9.07);
\draw (32.07, 9.93) --(32.07, 8.93);
\draw (31.93,10.07) --(31.93, 9.07);
\draw (34.00,10.00) --(34.07, 8.93);
\draw (33.86,10.14) --(33.93, 9.07);
\draw (35.86,10.14) --(36.00, 9.00);
\draw [dashed]  (36.93,10.07) --(34.07, 8.93);
\draw (36.93,10.07) --(37.00, 9.00);
\draw (38.07, 9.93) --(38.00, 9.00);
\draw (37.93,10.07) --(37.86, 9.14);
\draw [dashed]  (40.00,10.00) --(37.00, 9.00);
\draw (40.00,10.00) --(40.07, 8.93);
\draw [dashed]  (39.86,10.14) --(37.00, 9.00);
\draw (39.86,10.14) --(39.93, 9.07);
\draw ( 0.00,11.00) --( 0.00,10.00);
\draw ( 2.07,10.93) --( 2.07, 9.93);
\draw ( 1.93,11.07) --( 1.93,10.07);
\draw ( 4.00,11.00) --( 4.00,10.00);
\draw ( 6.00,11.00) --( 6.00,10.00);
\draw ( 8.07,10.93) --( 8.07, 9.93);
\draw ( 7.93,11.07) --( 7.93,10.07);
\draw (10.07,10.93) --(10.07, 9.93);
\draw ( 9.93,11.07) --( 9.93,10.07);
\draw (12.07,10.93) --(12.07, 9.93);
\draw (11.93,11.07) --(11.93,10.07);
\draw (14.14,10.86) --(14.14, 9.86);
\draw (14.00,11.00) --(14.00,10.00);
\draw (13.86,11.14) --(13.86,10.14);
\draw (16.14,10.86) --(16.14, 9.86);
\draw (16.00,11.00) --(16.00,10.00);
\draw (15.86,11.14) --(15.86,10.14);
\draw (18.14,10.86) --(18.14, 9.86);
\draw (18.00,11.00) --(18.00,10.00);
\draw (17.86,11.14) --(17.86,10.14);
\draw (20.14,10.86) --(20.14, 9.86);
\draw (20.00,11.00) --(20.00,10.00);
\draw (19.86,11.14) --(19.86,10.14);
\draw (22.00,11.00) --(22.07, 9.93);
\draw (21.86,11.14) --(21.93,10.07);
\draw (24.00,11.00) --(24.14, 9.86);
\draw (24.00,11.00) --(24.00,10.00);
\draw (23.86,11.14) --(23.86,10.14);
\draw (26.14,10.86) --(26.14, 9.86);
\draw (26.00,11.00) --(26.00,10.00);
\draw (25.86,11.14) --(25.86,10.14);
\draw (28.14,10.86) --(28.14, 9.86);
\draw (28.00,11.00) --(28.00,10.00);
\draw (27.86,11.14) --(27.86,10.14);
\draw (29.93,11.07) --(30.07, 9.93);
\draw (29.79,11.21) --(29.93,10.07);
\draw [dashed]  (31.00,11.00) --(28.14, 9.86);
\draw (31.00,11.00) --(30.07, 9.93);
\draw (31.00,11.00) --(31.00,10.00);
\draw (32.07,10.93) --(32.07, 9.93);
\draw (31.93,11.07) --(31.93,10.07);
\draw [dashed]  (32.93,11.07) --(30.07, 9.93);
\draw (32.93,11.07) --(33.00,10.00);
\draw [dashed]  (34.14,10.86) --(31.00,10.00);
\draw (34.14,10.86) --(33.00,10.00);
\draw (34.14,10.86) --(34.14, 9.86);
\draw [dashed]  (34.00,11.00) --(31.00,10.00);
\draw (34.00,11.00) --(33.00,10.00);
\draw (34.00,11.00) --(34.00,10.00);
\draw (33.86,11.14) --(33.86,10.14);
\draw [dashed]  (36.07,10.93) --(33.00,10.00);
\draw (36.07,10.93) --(36.14, 9.86);
\draw (35.93,11.07) --(36.00,10.00);
\draw (35.79,11.21) --(35.86,10.14);
\draw [dashed]  (37.00,11.00) --(34.00,10.00);
\draw (37.00,11.00) --(36.14, 9.86);
\draw (37.00,11.00) --(36.93,10.07);
\draw (38.00,11.00) --(38.07, 9.93);
\draw (37.86,11.14) --(37.93,10.07);
\draw [dashed]  (38.93,11.07) --(36.14, 9.86);
\draw (38.93,11.07) --(39.00,10.00);
\draw ( 0.00,12.00) --( 0.00,11.00);
\draw ( 2.07,11.93) --( 2.07,10.93);
\end{tikzpicture}
